The Effects of Variations in Nuclear Processes on Type I X-Ray Burst Nucleosynthesis

Type I X-ray bursts are violent stellar events that take place on the H/He-rich envelopes of accreting neutron stars. We have investigated the role played by uncertainties in nuclear processes on the nucleosynthesis accompanying these explosive phenomena. Two different approaches have been adopted, in the framework of post-processing calculations. In the first one, nuclear rates are varied individually within uncertainties. Ten different models, covering the characteristic parameter space for these stellar events, have been considered. The second, somewhat complementary approach involves a Monte Carlo code in which all nuclear rates are randomly varied within uncertainty limits simultaneously. All in all, about 50,000 post-processing calculations, with a network containing 606 nuclides (H to 113Xe) and more than 3500 nuclear processes, have been performed in this work. A brief comparison between both procedures is outlined together with an overall account of the key nuclear reactions whose uncertainties have the largest impact in our X-ray burst nucleosynthesis studies.

==> (inline-0) <==
\begin{deluxetable}{lccc}
\small
%\scriptsize
\tablecaption{Final abundance ratios, $X_i/X_{i,std}$, for Model K04 (Koike et al. 2004), resulting from
                  reaction-rate variations by a factor of 10 (up and down).}
\tablehead{ 
\colhead{Reaction}   & 
\colhead{Isotope}   & 
\colhead{10} & 
\colhead{0.1} 
}
\startdata
$^{15}$O($\alpha$, $\gamma$)$^{19}$Ne& $^{15}$N  &  ...  &   8.30 \\
$^{18}$Ne($\alpha$, p)$^{21}$Na    & $^{15}$N    &  0.43 &   ...  \\
                                   & $^{18}$F    &  0.43 &   ...  \\
$^{31}$Cl(p, $\gamma$)$^{32}$Ar    & $^{30}$Si   &  0.44 &   ...  \\
$^{43}$V(p, $\gamma$)$^{44}$Cr     & $^{44}$Ti   &  ...  &   0.49 \\
$^{47}$Mn(p, $\gamma$)$^{48}$Fe    & $^{46}$Ti   &  0.31 &   ...  \\
$^{56}$Ni(p, $\gamma$)$^{57}$Cu    & $^{56}$Ni   &  ...  &   7.78 \\
$^{56}$Cu(p, $\gamma$)$^{57}$Zn    & $^{55}$Co   &  ...  &   2.64 \\
$^{57}$Cu(p, $\gamma$)$^{58}$Zn    & $^{57}$Ni   &  ...  &   2.79 \\
$^{58}$Cu(p, $\gamma$)$^{59}$Zn    & $^{58}$Ni   &  ...  &   2.05 \\
$^{59}$Cu(p, $\gamma$)$^{60}$Zn    & $^{59}$Ni   &  ...  &   2.02 \\
$^{61}$Zn(p, $\gamma$)$^{62}$Ga    & $^{61}$Cu   &  ...  &   2.35 \\
$^{61}$Ga(p, $\gamma$)$^{62}$Ge    & $^{60}$Ni   &  0.16 &   4.10 \\
                                   & $^{61}$Cu   &  ...  &   4.25 \\
$^{63}$Ga(p, $\gamma$)$^{64}$Ge    & $^{63}$Cu   &  ...  &   3.29 \\
$^{65}$Ge(p, $\gamma$)$^{66}$As    & $^{65}$Zn   &  ...  &   8.95 \\
$^{65}$As(p, $\gamma$)$^{66}$Se    & $^{64}$Zn   &  0.35 &   3.50 \\
                                   & $^{65}$Zn   &  0.37 &   2.93 \\
                                   & $^{66}$Ge   &  0.44 &   2.77 \\
                                   & $^{67}$Ga   &  0.40 &   3.22 \\
                                   & $^{81}$Rb   &  ...  &   0.50 \\
                                   & $^{88}$Zr   &  ...  &   0.49 \\
                                   & $^{89}$Nb   &  ...  &   0.49 \\
                                   & $^{90}$Mo   &  ...  &   0.48 \\
                                   & $^{91}$Nb   &  ...  &   0.47 \\
                                   & $^{92}$Mo   &  ...  &   0.47 \\
                                   & $^{93}$Tc   &  ...  &   0.46 \\
                                   & $^{94}$Mo   &  ...  &   0.45 \\
                                   & $^{95}$Ru   &  ...  &   0.44 \\
                                   & $^{96}$Ru   &  ...  &   0.43 \\
                                   & $^{97}$Ru   &  ...  &   0.40 \\
                                   & $^{98}$Ru   &  ...  &   0.39 \\
                                   & $^{99}$Rh   &  ...  &   0.38 \\
                                   & $^{100}$Pd  &  ...  &   0.38 \\
                                   & $^{101}$Pd  &  ...  &   0.38 \\
                                   & $^{102}$Pd  &  ...  &   0.37 \\
                                   & $^{103}$Ag  &  ...  &   0.38 \\
                                   & $^{104}$Ag  &  ...  &   0.40 \\
$^{66}$Ge(p, $\gamma$)$^{67}$As    & $^{66}$Ge   &  ...  &   4.86 \\
$^{66}$As(p, $\gamma$)$^{67}$Se    & $^{66}$Ge   &  0.18 &   ...  \\
$^{67}$As(p, $\gamma$)$^{68}$Se    & $^{67}$Ga   &  0.47 &   5.71 \\
$^{69}$Se(p, $\gamma$)$^{70}$Br    & $^{69}$Ge   &  0.10 &   8.21 \\
$^{70}$Se(p, $\gamma$)$^{71}$Br    & $^{70}$Ge   &  ...  &   5.18 \\
$^{70}$Br(p, $\gamma$)$^{71}$Kr    & $^{70}$Ge   &  0.28 &   ...  \\
$^{71}$Br(p, $\gamma$)$^{72}$Kr    & $^{71}$As   &  0.20 &   7.11 \\
$^{73}$Kr(p, $\gamma$)$^{74}$Rb    & $^{73}$Se   &  0.10 &   7.50 \\
$^{74}$Kr(p, $\gamma$)$^{75}$Rb    & $^{74}$Se   &  0.30 &   6.51 \\
$^{74}$Rb(p, $\gamma$)$^{75}$Sr    & $^{74}$Se   &  0.40 &   ...  \\
$^{75}$Rb(p, $\gamma$)$^{76}$Sr    & $^{75}$Br   &  0.15 &   6.35 \\
$^{77}$Sr(p, $\gamma$)$^{78}$Y     & $^{77}$Kr   &  0.11 &   5.72 \\
$^{78}$Sr(p, $\gamma$)$^{79}$Y     & $^{78}$Kr   &  0.17 &   5.82 \\
$^{79}$Y(p, $\gamma$)$^{80}$Zr     & $^{79}$Kr   &  0.12 &   5.45 \\
$^{81}$Zr(p, $\gamma$)$^{82}$Nb    & $^{81}$Rb   &  0.15 &   3.15 \\
$^{82}$Zr(p, $\gamma$)$^{83}$Nb    & $^{82}$Sr   &  0.17 &   2.92 \\
$^{83}$Nb(p, $\gamma$)$^{84}$Mo    & $^{83}$Sr   &  0.27 &   ...  \\
$^{84}$Nb(p, $\gamma$)$^{85}$Mo    & $^{84}$Sr   &  0.20 &   2.44 \\
$^{85}$Nb(p, $\gamma$)$^{86}$Mo    & $^{85}$Y    &  0.43 &   ...  \\
$^{85}$Mo(p, $\gamma$)$^{86}$Tc    & $^{85}$Y    &  0.48 &   ...  \\
$^{86}$Mo(p, $\gamma$)$^{87}$Tc    & $^{86}$Zr   &  0.23 &   2.43 \\
$^{87}$Mo(p, $\gamma$)$^{88}$Tc    & $^{87}$Zr   &  0.32 &   ...  \\
$^{88}$Tc(p, $\gamma$)$^{89}$Ru    & $^{88}$Zr   &  0.37 &   2.04 \\
$^{89}$Tc(p, $\gamma$)$^{90}$Ru    & $^{89}$Nb   &  0.24 &   2.15 \\
$^{90}$Ru(p, $\gamma$)$^{91}$Rh    & $^{90}$Mo   &  0.35 &   ...  \\
$^{91}$Ru(p, $\gamma$)$^{92}$Rh    & $^{91}$Nb   &  0.37 &   ...  \\
$^{92}$Ru(p, $\gamma$)$^{93}$Rh    & $^{92}$Mo   &  0.32 &   ...  \\
$^{93}$Rh(p, $\gamma$)$^{94}$Pd    & $^{93}$Tc   &  0.24 &   2.05 \\
$^{94}$Rh(p, $\gamma$)$^{95}$Pd    & $^{94}$Mo   &  0.47 &   .... \\
$^{94}$Pd(p, $\gamma$)$^{95}$Ag    & $^{94}$Mo   &  0.45 &   .... \\
$^{95}$Pd(p, $\gamma$)$^{96}$Ag    & $^{95}$Ru   &  0.31 &   .... \\
$^{96}$Ag(p, $\gamma$)$^{97}$Cd    & $^{96}$Ru   &  0.48 &   .... \\
                                   & $^{97}$Ru   &  ...  &   0.41 \\
                                   & $^{98}$Ru   &  ...  &   0.38 \\
                                   & $^{99}$Rh   &  ...  &   0.43 \\
                                   & $^{100}$Pd  &  ...  &   0.48 \\
$^{97}$Ag(p, $\gamma$)$^{98}$Cd    & $^{97}$Ru   &  0.26 &   2.13 \\
$^{98}$Ag(p, $\gamma$)$^{99}$Cd    & $^{98}$Ru   &  0.45 &   ...  \\
$^{98}$Cd(p, $\gamma$)$^{99}$In    & $^{98}$Ru   &  0.43 &   ...  \\
$^{99}$Cd(p, $\gamma$)$^{100}$In   & $^{99}$Rh   &  0.32 &   ...  \\
$^{100}$Cd(p, $\gamma$)$^{101}$In  & $^{100}$Pd  &  0.43 &   ...  \\
$^{101}$In(p, $\gamma$)$^{102}$Sn  & $^{101}$Pd  &  0.34 &   ...  \\
$^{102}$In(p, $\gamma$)$^{103}$Sn  & $^{102}$Pd  &  0.36 &   ...  \\
                                   & $^{103}$Ag  &  ...  &   0.40 \\
                                   & $^{104}$Ag  &  ...  &   0.48 \\
$^{103}$In(p, $\gamma$)$^{104}$Sn  & $^{104}$Ag  &  2.80 &   0.24 \\
                                   & $^{105}$Ag  &  2.00 &   ...  \\
$^{104}$In(p, $\gamma$)$^{105}$Sn  & $^{105}$Ag  &  4.13 &   ...  \\
\enddata
\end{deluxetable}

% Table 2
\begin{deluxetable}{lccc}
\small
%\scriptsize
\tablecaption{Same as Table 1, for Model S01 (Schatz el at. 2001).}
\tablehead{ 
\colhead{Reaction}   & 
\colhead{Isotope}   & 
\colhead{10} & 
\colhead{0.1} 
}
\startdata
$^{15}$O($\alpha$, $\gamma$)$^{19}$Ne& $^{15}$N  &  ...  &   8.84 \\
$^{52}$Fe(p, $\gamma$)$^{53}$Co    & $^{52}$Fe   &  ...  &   8.48 \\
$^{52}$Co(p, $\gamma$)$^{53}$Ni    & $^{52}$Fe   &  ...  &   2.03 \\
$^{56}$Ni(p, $\gamma$)$^{57}$Cu    & $^{56}$Ni   &  ...  &   8.33 \\
$^{56}$Ni($\alpha$, p)$^{59}$Cu    & $^{1}$H     &  0.36 &   ...  \\
                                   & $^{52}$Fe   &  2.40 &   ...  \\
                                   & $^{56}$Ni   &  2.31 &   ...  \\
                                   & $^{69}$Ge   &  2.27 &   ...  \\
                                   & $^{70}$Ge   &  2.19 &   ...  \\
                                   & $^{71}$As   &  2.02 &   ...  \\
                                   & $^{73}$Se   &  2.25 &   ...  \\
                                   & $^{74}$Se   &  2.19 &   ...  \\
$^{57}$Ni(p, $\gamma$)$^{58}$Cu    & $^{57}$Ni   &  ...  &   2.50 \\
$^{57}$Cu(p, $\gamma$)$^{58}$Zn    & $^{57}$Ni   &  ...  &   2.09 \\
$^{58}$Cu(p, $\gamma$)$^{59}$Zn    & $^{58}$Ni   &  ...  &   4.92 \\
$^{59}$Cu(p, $\gamma$)$^{60}$Zn    & $^{1}$H     &  ...  &   0.35 \\
                                   & $^{52}$Fe   &  ...  &   2.45 \\
                                   & $^{56}$Ni   &  ...  &   2.35 \\
                                   & $^{59}$Ni   &  ...  &   6.60 \\
                                   & $^{69}$Ge   &  ...  &   2.32 \\
                                   & $^{70}$Ge   &  ...  &   2.24 \\
                                   & $^{71}$As   &  ...  &   2.07 \\
                                   & $^{73}$Se   &  ...  &   2.29 \\
                                   & $^{74}$Se   &  ...  &   2.24 \\
$^{61}$Zn(p, $\gamma$)$^{62}$Ga    & $^{61}$Cu   &  ...  &   5.59 \\
$^{61}$Ga(p, $\gamma$)$^{62}$Ge    & $^{60}$Ni   &  0.29 &   ...  \\
$^{62}$Zn(p, $\gamma$)$^{63}$Ga    & $^{62}$Zn   &  ...  &   3.52 \\
$^{63}$Ga(p, $\gamma$)$^{64}$Ge    & $^{63}$Cu   &  0.31 &   6.80 \\
$^{65}$Ge(p, $\gamma$)$^{66}$As    & $^{65}$Zn   &  ...  &   7.90 \\
$^{66}$Ge(p, $\gamma$)$^{67}$As    & $^{66}$Ge   &  0.22 &   6.19 \\
$^{66}$As(p, $\gamma$)$^{67}$Se    & $^{66}$Ge   &  0.40 &   ...  \\
$^{67}$As(p, $\gamma$)$^{68}$Se    & $^{67}$Ga   &  0.13 &   6.71 \\
$^{69}$Se(p, $\gamma$)$^{70}$Br    & $^{69}$Ge   &  0.11 &   6.14 \\
$^{69}$Br(p, $\gamma$)$^{70}$Kr    & $^{72}$Se   &  ...  &   2.06 \\ 
                                   & $^{76}$Kr   &  ...  &   2.06 \\ 
$^{70}$Se(p, $\gamma$)$^{71}$Br    & $^{70}$Ge   &  0.21 &   7.01 \\
$^{71}$Br(p, $\gamma$)$^{72}$Kr    & $^{71}$As   &  0.11 &   5.53 \\
$^{73}$Kr(p, $\gamma$)$^{74}$Rb    & $^{73}$Se   &  0.11 &   5.53 \\
$^{74}$Kr(p, $\gamma$)$^{75}$Rb    & $^{74}$Se   &  0.14 &   6.84 \\
$^{75}$Rb(p, $\gamma$)$^{76}$Sr    & $^{75}$Br   &  0.12 &   4.54 \\
$^{77}$Sr(p, $\gamma$)$^{78}$Y     & $^{77}$Kr   &  0.16 &   3.17 \\
$^{78}$Sr(p, $\gamma$)$^{79}$Y     & $^{78}$Kr   &  0.12 &   5.42 \\
$^{79}$Y(p, $\gamma$)$^{80}$Zr     & $^{79}$Kr   &  0.14 &   3.43 \\
$^{80}$Y(p, $\gamma$)$^{81}$Zr     & $^{80}$Sr   &  0.43 &   2.84 \\
$^{81}$Y(p, $\gamma$)$^{82}$Zr     & $^{81}$Rb   &  ...  &   2.15 \\
$^{81}$Zr(p, $\gamma$)$^{82}$Nb    & $^{81}$Rb   &  0.27 &   ...  \\
$^{82}$Zr(p, $\gamma$)$^{83}$Nb    & $^{82}$Sr   &  0.20 &   2.25 \\
$^{83}$Zr(p, $\gamma$)$^{84}$Nb    & $^{83}$Sr   &  0.37 &   ...  \\
$^{84}$Zr(p, $\gamma$)$^{85}$Nb    & $^{84}$Sr   &  0.46 &   ...  \\
$^{84}$Nb(p, $\gamma$)$^{85}$Mo    & $^{84}$Sr   &  0.42 &   ...  \\
$^{85}$Nb(p, $\gamma$)$^{86}$Mo    & $^{85}$Y    &  0.29 &   ...  \\
$^{86}$Mo(p, $\gamma$)$^{87}$Tc    & $^{86}$Zr   &  0.40 &   ...  \\
$^{87}$Mo(p, $\gamma$)$^{88}$Tc    & $^{87}$Zr   &  0.36 &   ...  \\
$^{88}$Mo(p, $\gamma$)$^{89}$Tc    & $^{88}$Zr   &  0.27 &   ...  \\
$^{89}$Tc(p, $\gamma$)$^{90}$Ru    & $^{89}$Nb   &  0.32 &   ...  \\
$^{90}$Mo(p, $\gamma$)$^{91}$Tc    & $^{90}$Mo   &  0.45 &   ...  \\
$^{91}$Tc(p, $\gamma$)$^{92}$Ru    & $^{91}$Nb   &  0.30 &   ...  \\
$^{92}$Ru(p, $\gamma$)$^{93}$Rh    & $^{92}$Mo   &  0.23 &   ...  \\
$^{93}$Ru(p, $\gamma$)$^{94}$Rh    & $^{93}$Tc   &  0.47 &   ...  \\
$^{93}$Rh(p, $\gamma$)$^{94}$Pd    & $^{93}$Tc   &  0.30 &   2.29 \\
$^{94}$Rh(p, $\gamma$)$^{95}$Pd    & $^{94}$Mo   &  0.28 &   ...  \\
$^{94}$Pd(p, $\gamma$)$^{95}$Ag    & $^{94}$Mo   &  0.49 &   ...  \\
$^{95}$Rh(p, $\gamma$)$^{96}$Pd    & $^{95}$Ru   &  0.46 &   ...  \\
$^{95}$Pd(p, $\gamma$)$^{96}$Ag    & $^{95}$Ru   &  0.32 &   ...  \\
$^{96}$Ag(p, $\gamma$)$^{97}$Cd    & $^{96}$Ru   &  0.46 &   2.29 \\
$^{97}$Ag(p, $\gamma$)$^{98}$Cd    & $^{97}$Ru   &  0.22 &   ...  \\
$^{97}$Cd(p, $\gamma$)$^{98}$In    & $^{97}$Ru   &  0.43 &   ...  \\
$^{98}$Ag(p, $\gamma$)$^{99}$Cd    & $^{98}$Ru   &  0.42 &   ...  \\
$^{98}$Cd(p, $\gamma$)$^{99}$In    & $^{98}$Ru   &  0.40 &   2.30 \\
$^{99}$Cd(p, $\gamma$)$^{100}$In   & $^{99}$Rh   &  0.28 &   ...  \\
$^{100}$Cd(p, $\gamma$)$^{101}$In  & $^{100}$Pd  &  0.49 &   ...  \\
$^{100}$In(p, $\gamma$)$^{101}$Sn  & $^{100}$Pd  &  0.44 &   ...  \\
$^{101}$In(p, $\gamma$)$^{102}$Sn  & $^{101}$Pd  &  0.30 &   ...  \\
$^{102}$In(p, $\gamma$)$^{103}$Sn  & $^{102}$Pd  &  0.36 &   ...  \\
$^{103}$In(p, $\gamma$)$^{104}$Sn  & $^{103}$Ag  &  0.46 &   ...  \\
$^{103}$Sn($\alpha$, p)$^{106}$Sb  & $^{106}$Cd  &  0.34 &   ...  \\
                                   & $^{107}$Cd  &  0.24 &   ...  \\
                                   & $^{108}$Cd  &  0.21 &   ...  \\
                                   & $^{109}$In  &  0.21 &   ...  \\
$^{105}$Sn(p, $\gamma$)$^{106}$Sb  & $^{105}$Ag  &  0.33 &   ...  \\
$^{107}$Sn(p, $\gamma$)$^{108}$Sb  & $^{108}$Cd  &  2.32 &   ...  \\
$^{108}$Sb(p, $\gamma$)$^{109}$Te  & $^{109}$In  &  3.33 &   ...  \\
$^{109}$Sb(p, $\gamma$)$^{110}$Te  & $^{109}$In  &  0.46 &   2.32 \\
\enddata
\end{deluxetable}

% Table 3
\begin{deluxetable}{lccc}
\small
%\scriptsize
\tablecaption{Same as Table 1, for Model F08 (Fisker el at. 2008).}
\tablehead{ 
\colhead{Reaction}   & 
\colhead{Isotope}   & 
\colhead{10} & 
\colhead{0.1} 
}
\startdata
$^{12}$C(p, $\gamma$)$^{13}$N      &  $^{12}$C   &  0.41 &   ...  \\
$^{12}$C($\alpha$, $\gamma$)$^{16}$O& $^{12}$C   &  0.42 &   ...  \\
                                   &  $^{16}$O   &  3.27 &   0.36 \\
                                   &  $^{20}$Ne  &  3.03 &   0.42 \\
                                   &  $^{24}$Mg  &  2.40 &   ...  \\
$^{16}$O($\alpha$, $\gamma$)$^{20}$Ne& $^{16}$O  &  0.11 &   8.36 \\
$^{20}$Ne($\alpha$, $\gamma$)$^{24}$Mg& $^{20}$Ne&  0.10 &   9.84 \\
$^{22}$Mg($\alpha$, p)$^{25}$Al    &  $^{25}$Mg  &  ...  &   8.81 \\
                                   &  $^{27}$Al  &  ...  &   2.23 \\
$^{24}$Mg(p, $\gamma$)$^{25}$Al    &  $^{25}$Mg  &  3.02 &   0.43 \\
$^{24}$Mg($\alpha$, $\gamma$)$^{28}$Si& $^{24}$Mg&  0.18 &   4.16 \\
                                      & $^{25}$Mg&  0.24 &   4.10 \\
$^{25}$Al($\alpha$, p)$^{28}$Si    &  $^{25}$Mg  &  0.22 &   2.36 \\

$^{26g}$Al(p, $\gamma$)$^{27}$Si   &  $^{27}$Al  &  2.71 &   0.40 \\
$^{26g}$Al($\alpha$, p)$^{29}$Si   &  $^{26}$Mg  &  ...  &   2.34 \\
                                   &  $^{26g}$Al &  0.08 &   2.38 \\
                                   &  $^{27}$Al  &  0.40 &   ...  \\
$^{26}$Si($\alpha$, p)$^{29}$P     &  $^{26g}$Al &  0.08 &   ...  \\
                                   &  $^{27}$Al  &  0.23 &   ...  \\
$^{27}$Al($\alpha$, p)$^{30}$Si    &  $^{27}$Al  &  0.32 &   ...  \\
$^{27}$Si($\alpha$, p)$^{30}$P     &  $^{27}$Al  &  0.30 &   ...  \\
$^{28}$Si($\alpha$, $\gamma$)$^{32}$S& $^{28}$Si &  0.43 &   ...  \\
                                   &  $^{32}$S   &  3.73 &   0.37 \\
$^{29}$Si($\alpha$, $\gamma$)$^{33}$S& $^{33}$S  &  2.15 &   ...  \\
$^{30}$P(p, $\gamma$)$^{31}$S      &  $^{31}$P   &  2.38 &   0.29 \\
$^{30}$P($\alpha$, p)$^{33}$S      &  $^{33}$S   &  2.29 &   ...  \\
$^{34}$Cl(p, $\gamma$)$^{35}$Ar    &  $^{35}$Cl  &  2.07 &   ...  \\
$^{36}$Ar(p, $\gamma$)$^{37}$K     &  $^{37}$Ar  &  0.40 &   2.76 \\
$^{39}$K(p, $\gamma$)$^{40}$Ca     &  $^{40}$Ca  &  2.15 &   ...  \\
$^{44}$Ti(p, $\gamma$)$^{45}$V     &  $^{45}$Ti  &  0.18 &   2.32 \\
$^{44}$V(p, $\gamma$)$^{45}$Cr     &  $^{45}$Ti  &  ...  &   0.47 \\
$^{45}$V(p, $\gamma$)$^{46}$Cr     &  $^{45}$Ti  &  ...  &   2.25 \\
$^{46}$V(p, $\gamma$)$^{47}$Cr     &  $^{47}$Ti  &  2.22 &   ...  \\
$^{47}$Cr(p, $\gamma$)$^{48}$Mn    &  $^{47}$Ti  &  0.42 &   2.78 \\
$^{49}$Mn(p, $\gamma$)$^{50}$Fe    &  $^{49}$V   &  ...  &   2.19 \\
$^{52}$Fe(p, $\gamma$)$^{53}$Co    &  $^{52}$Fe  &  0.31 &   3.06 \\
                                   &  $^{53}$Mn  &  ...  &   0.48 \\
$^{53}$Co(p, $\gamma$)$^{54}$Ni    &  $^{53}$Mn  &  0.18 &   4.06 \\
$^{54}$Co(p, $\gamma$)$^{55}$Ni    &  $^{54}$Fe  &  ...  &   2.01 \\
$^{57}$Ni(p, $\gamma$)$^{58}$Cu    &  $^{57}$Ni  &  ...  &   7.71 \\
$^{57}$Cu(p, $\gamma$)$^{58}$Zn    &  $^{56}$Ni  &  ...  &   2.07 \\
                                   &  $^{57}$Ni  &  0.46 &   2.31 \\
                                   &  $^{58}$Ni  &  3.31 &   0.37 \\
                                   &  $^{59}$Ni  &  2.20 &   0.47 \\
$^{58}$Cu(p, $\gamma$)$^{59}$Zn    &  $^{58}$Ni  &  0.44 &   5.57 \\
$^{59}$Cu(p, $\gamma$)$^{60}$Zn    &  $^{59}$Ni  &  ...  &   2.88 \\
$^{61}$Zn(p, $\gamma$)$^{62}$Ga    &  $^{61}$Cu  &  0.21 &   3.59 \\
                                   &  $^{62}$Zn  &  ...  &   0.49 \\
$^{61}$Ga(p, $\gamma$)$^{62}$Ge    &  $^{64}$Zn  &  3.11 &   ...  \\
                                   &  $^{65}$Zn  &  3.06 &   ...  \\
                                   &  $^{66}$Ge  &  3.06 &   ...  \\
                                   &  $^{67}$Ga  &  3.13 &   ...  \\
$^{62}$Ga(p, $\gamma$)$^{63}$Ge    &  $^{62}$Zn  &  0.23 &   2.39 \\
$^{63}$Ga(p, $\gamma$)$^{64}$Ge    &  $^{63}$Cu  &  0.49 &   2.72 \\
$^{65}$Ge(p, $\gamma$)$^{66}$As    &  $^{65}$Zn  &  ...  &   3.74 \\
$^{66}$Ge(p, $\gamma$)$^{67}$As    &  $^{66}$Ge  &  0.49 &   ...  \\
$^{67}$As(p, $\gamma$)$^{68}$Se    &  $^{67}$Ga  &  0.38 &   3.20 \\
$^{69}$Se(p, $\gamma$)$^{70}$Br    &  $^{69}$Ge  &  0.24 &   3.37 \\
                                   &  $^{70}$Ge  &  ...  &   0.44 \\
$^{70}$Se(p, $\gamma$)$^{71}$Br    &  $^{70}$Ge  &  0.41 &   2.66 \\
$^{70}$Br(p, $\gamma$)$^{71}$Kr    &  $^{70}$Ge  &  0.33 &   ...  \\
$^{71}$Br(p, $\gamma$)$^{72}$Kr    &  $^{71}$As  &  0.24 &   3.89 \\
$^{73}$Kr(p, $\gamma$)$^{74}$Rb    &  $^{73}$Se  &  0.20 &   3.64 \\
                                   &  $^{74}$Se  &  ...  &   0.47 \\
$^{74}$Kr(p, $\gamma$)$^{75}$Rb    &  $^{74}$Se  &  0.32 &   2.91 \\
$^{74}$Rb(p, $\gamma$)$^{75}$Sr    &  $^{74}$Se  &  0.41 &   ...  \\
$^{75}$Rb(p, $\gamma$)$^{76}$Sr    &  $^{75}$Br  &  0.21 &   4.13 \\
$^{76}$Rb(p, $\gamma$)$^{77}$Sr    &  $^{77}$Kr  &  ...  &   0.48 \\
$^{77}$Sr(p, $\gamma$)$^{78}$Y     &  $^{77}$Kr  &  0.19 &   3.57 \\
$^{78}$Sr(p, $\gamma$)$^{79}$Y     &  $^{78}$Kr  &  0.24 &   3.18 \\
$^{78}$Y(p, $\gamma$)$^{79}$Zr     &  $^{78}$Kr  &  0.48 &   ...  \\
$^{79}$Y(p, $\gamma$)$^{80}$Zr     &  $^{79}$Kr  &  ...  &   4.99 \\
$^{80}$Y(p, $\gamma$)$^{81}$Zr     &  $^{81}$Rb  &  ...  &   0.43 \\
$^{81}$Zr(p, $\gamma$)$^{82}$Nb    &  $^{81}$Rb  &  0.19 &   3.35 \\
$^{82}$Zr(p, $\gamma$)$^{83}$Nb    &  $^{82}$Sr  &  0.21 &   3.21 \\
                                   &  $^{83}$Sr  &  ...  &   0.46 \\
$^{83}$Nb(p, $\gamma$)$^{84}$Mo    &  $^{83}$Sr  &  ...  &   3.62 \\
$^{84}$Nb(p, $\gamma$)$^{85}$Mo    &  $^{84}$Sr  &  ...  &   4.18 \\
$^{85}$Mo(p, $\gamma$)$^{86}$Tc    &  $^{85}$Y   &  0.19 &   2.83 \\
                                   &  $^{90}$Mo  &  ...  &   0.50 \\
                                   &  $^{91}$Nb  &  ...  &   0.46 \\
$^{86}$Mo(p, $\gamma$)$^{87}$Tc    &  $^{86}$Zr  &  0.17 &   2.97 \\
                                   &  $^{87}$Zr  &  ...  &   0.44 \\
                                   &  $^{88}$Zr  &  ...  &   0.40 \\
                                   &  $^{89}$Nb  &  ...  &   0.44 \\
                                   &  $^{90}$Mo  &  ...  &   0.42 \\
$^{87}$Tc(p, $\gamma$)$^{88}$Ru    &  $^{87}$Zr  &  0.21 &   ...  \\
                                   &  $^{88}$Zr  &  ...  &   0.43 \\
$^{88}$Tc(p, $\gamma$)$^{89}$Ru    &  $^{89}$Nb  &  ...  &   0.47 \\
\enddata
\end{deluxetable}

% Table 4
%Koike short duration
\begin{deluxetable}{lccc}
\small
%\scriptsize
\tablecaption{Same as Table 1, for Model K04-B1.}
\tablehead{ 
\colhead{Reaction}   & 
\colhead{Isotope}   & 
\colhead{10} & 
\colhead{0.1} 
}
\startdata
$^{15}$O($\alpha$, $\gamma$)$^{19}$Ne& $^{15}$N  &  0.11 &   6.14 \\
$^{18}$Ne($\alpha$, p)$^{21}$Na    &  $^{15}$N   &  0.28 &   ...  \\
                                   &  $^{18}$F   &  0.29 &   ...  \\
                                   &  $^{21}$Ne  &  0.26 &   2.03 \\
$^{22}$Mg(p, $\gamma$)$^{23}$Al    &  $^{22}$Na  &  0.49 &   6.21 \\
$^{23}$Al(p, $\gamma$)$^{24}$Si    &  $^{22}$Na  &  ...  &   4.45 \\
$^{27}$P(p, $\gamma$)$^{28}$S      &  $^{27}$Al  &  0.25 &   6.34 \\
$^{31}$Cl(p, $\gamma$)$^{32}$Ar    &  $^{30}$Si  &  0.16 &   2.57 \\
                                   &  $^{31}$P   &  0.16 &   2.72 \\
                                   &  $^{32}$S   &  ...  &   0.29 \\
$^{34}$Ar(p, $\gamma$)$^{35}$K     &  $^{34}$S   &  0.44 &   2.25 \\
                                   &  $^{36}$Ar  &  ...  &   0.30 \\
$^{39}$Ca(p, $\gamma$)$^{40}$Sc    &  $^{39}$K   &  ...  &   9.70 \\
$^{42}$Ti(p, $\gamma$)$^{43}$V     &  $^{42}$Ca  &  ...  &   2.11 \\
$^{43}$V(p, $\gamma$)$^{44}$Cr     &  $^{42}$Ca  &  0.22 &   7.20 \\
$^{47}$Mn(p, $\gamma$)$^{48}$Fe    &  $^{46}$Ti  &  0.17 &   2.38 \\
                                   &  $^{48}$Cr  &  ...  &   0.26 \\
$^{51}$Fe(p, $\gamma$)$^{52}$Co    &  $^{51}$Cr  &  ...  &   6.19 \\
$^{52}$Fe(p, $\gamma$)$^{53}$Co    &  $^{52}$Fe  &  0.35 &   7.51 \\
$^{52}$Co(p, $\gamma$)$^{53}$Ni    &  $^{52}$Fe  &  ...  &   2.24 \\
$^{55}$Ni(p, $\gamma$)$^{56}$Cu    &  $^{55}$Co  &  ...  &   2.83 \\
$^{56}$Ni(p, $\gamma$)$^{57}$Cu    &  $^{56}$Ni  &  0.33 &   7.74 \\
$^{56}$Cu(p, $\gamma$)$^{57}$Zn    &  $^{55}$Co  &  0.34 &   4.09 \\
                                   &  $^{56}$Ni  &  ...  &   2.16 \\
$^{57}$Cu(p, $\gamma$)$^{58}$Zn    &  $^{57}$Ni  &  ...  &   2.33 \\
$^{61}$Ga(p, $\gamma$)$^{62}$Ge    &  $^{60}$Ni  &  0.17 &   2.93 \\
                                   &  $^{61}$Cu  &  0.16 &   3.01 \\
                                   &  $^{62}$Zn  &  ...  &   0.35 \\
                                   &  $^{64}$Zn  &  ...  &   0.39 \\
                                   &  $^{65}$Zn  &  ...  &   0.37 \\
                                   &  $^{66}$Ge  &  ...  &   0.37 \\
                                   &  $^{67}$Ga  &  ...  &   0.38 \\
                                   &  $^{68}$Ge  &  ...  &   0.33 \\
                                   &  $^{69}$Ge  &  ...  &   0.31 \\
                                   &  $^{70}$Ge  &  ...  &   0.31 \\
                                   &  $^{71}$As  &  ...  &   0.32 \\
                                   &  $^{72}$Se  &  ...  &   0.30 \\
                                   &  $^{76}$Kr  &  ...  &   0.29 \\
$^{63}$Ga(p, $\gamma$)$^{64}$Ge    &  $^{63}$Cu  &  ...  &   2.13 \\
$^{65}$Ge(p, $\gamma$)$^{66}$As    &  $^{65}$Zn  &  0.25 &   7.08 \\
$^{65}$As(p, $\gamma$)$^{66}$Se    &  $^{68}$Ge  &  3.85 &   ...  \\
                                   &  $^{69}$Ge  &  3.92 &   ...  \\
                                   &  $^{70}$Ge  &  3.94 &   ...  \\
                                   &  $^{71}$As  &  4.04 &   ...  \\
                                   &  $^{72}$Se  &  4.73 &   0.40 \\
                                   &  $^{76}$Kr  &  5.05 &   0.32 \\
$^{66}$Ge(p, $\gamma$)$^{67}$As    &  $^{66}$Ge  &  ...  &   2.68 \\
$^{66}$As(p, $\gamma$)$^{67}$Se    &  $^{66}$Ge  &  0.19 &   2.66 \\
$^{67}$As(p, $\gamma$)$^{68}$Se    &  $^{67}$Ga  &  ...  &   3.15 \\
$^{69}$Se(p, $\gamma$)$^{70}$Br    &  $^{69}$Ge  &  ...  &   5.91 \\
$^{70}$Se(p, $\gamma$)$^{71}$Br    &  $^{70}$Ge  &  ...  &   2.96 \\
$^{71}$Br(p, $\gamma$)$^{72}$Kr    &  $^{71}$As  &  0.42 &   4.16 \\
\enddata
\end{deluxetable}

% Table 5
%Koike long duration
\begin{deluxetable}{lccc}
\small
%\scriptsize
\tablecaption{Same as Table 1, for Model K04-B2.}
\tablehead{ 
\colhead{Reaction}   & 
\colhead{Isotope}   & 
\colhead{10} & 
\colhead{0.1} 
}
\startdata
$^{12}$C($\alpha$, $\gamma$)$^{16}$O& $^{12}$C   &  0.19 &   2.37 \\
                                   &  $^{24}$Mg  &  ...  &   0.26 \\
                                   &  $^{28}$Si  &  ...  &   0.29 \\
$^{20}$Ne($\alpha$, $\gamma$)$^{24}$Mg& $^{20}$Ne&  ...  &   8.28 \\
$^{24}$Mg($\alpha$, $\gamma$)$^{28}$Si& $^{24}$Mg&  0.16 &   3.77 \\
                                   &    $^{34}$S &  0.48 &   4.30 \\
$^{24}$Mg($\alpha$, p)$^{27}$Al    &    $^{34}$S &  3.99 &   0.49 \\
$^{28}$Si($\alpha$, $\gamma$)$^{32}$S & $^{28}$Si&  0.31 &   2.63 \\
                                   &    $^{34}$S &  ...  &   2.56 \\
$^{32}$S($\alpha$, $\gamma$)$^{36}$Ar & $^{32}$S &  0.31 &   ...  \\
                                   &    $^{33}$S &  0.48 &   ...  \\
                                   &    $^{35}$Cl&  0.24 &   ...  \\
                                   &    $^{36}$Ar&  2.43 &   0.35 \\
                                   &    $^{39}$K &  2.20 &   ...  \\
$^{32}$S($\alpha$, p)$^{35}$Cl     &    $^{35}$Cl&  2.22 &   0.30 \\
$^{33}$S(p, $\gamma$)$^{34}$Cl     &  $^{37}$Ar  &  0.43 &   ...  \\
$^{33}$S($\alpha$, $\gamma$)$^{37}$Ar & $^{33}$S &  0.40 &   ...  \\
                                   &    $^{37}$Ar&  4.12 &   ...  \\
$^{34}$S(p, $\gamma$)$^{35}$Cl     &  $^{34}$S   &  0.35 &   2.02 \\
$^{34}$S($\alpha$, $\gamma$)$^{38}$Ar & $^{34}$S &  0.41 &   ...  \\
                                   &    $^{38}$Ar&  2.18 &   ...  \\
$^{35}$Cl(p, $\gamma$)$^{36}$Ar    &    $^{35}$Cl&  0.34 &   ...  \\
$^{35}$Cl($\alpha$, p)$^{38}$Ar    &    $^{38}$Ar&  4.47 &   0.45 \\
$^{36}$Ar($\alpha$, p)$^{39}$K     &    $^{39}$K &  5.47 &   0.23 \\
$^{39}$K(p, $\gamma$)$^{40}$Ca     &    $^{39}$K &  0.45 &   2.07 \\
$^{40}$Ca($\alpha$, p)$^{43}$Sc    &    $^{44}$Ti&  ...  &   2.78 \\
$^{41}$Sc(p, $\gamma$)$^{42}$Ti    &    $^{44}$Ti&  ...  &   0.50 \\
$^{43}$Sc(p, $\gamma$)$^{44}$Ti    &    $^{44}$Ti&  2.78 &   ...  \\
$^{51}$Mn(p, $\gamma$)$^{52}$Fe    &    $^{51}$Cr&  ...  &   3.66 \\
$^{55}$Co(p, $\gamma$)$^{56}$Ni    &    $^{55}$Co&  ...  &   2.89 \\
$^{60}$Cu(p, $\gamma$)$^{61}$Zn    &    $^{61}$Cu&  4.92 &   0.15 \\
$^{61}$Ga(p, $\gamma$)$^{62}$Ge    &    $^{60}$Ni&  ...  &   2.54 \\
                                   &    $^{61}$Cu&  ...  &   2.12 \\
                                   &    $^{63}$Cu&  ...  &   2.56 \\
$^{63}$Ga(p, $\gamma$)$^{64}$Ge    &    $^{63}$Cu&  ...  &   2.73 \\
$^{64}$Ga(p, $\gamma$)$^{65}$Ge    &    $^{65}$Zn&  5.48 &   0.26 \\
$^{65}$As(p, $\gamma$)$^{66}$Se    &    $^{36}$Ar&  ...  &   0.49 \\
                                   &    $^{39}$K &  ...  &   0.38 \\
                                   &    $^{61}$Cu&  ...  &   0.22 \\
                                   &    $^{64}$Zn&  0.31 &   6.16 \\
                                   &    $^{65}$Zn&  0.38 &   2.26 \\
                                   &    $^{66}$Ge&  0.34 &   4.24 \\
                                   &    $^{67}$Ga&  ...  &  11.28 \\
                                   &    $^{71}$As&  ...  &   0.33 \\
                                   &    $^{73}$As&  ...  &   0.42 \\
                                   &    $^{73}$Se&  ...  &   0.44 \\
                                   &    $^{84}$Sr&  ...  &   0.28 \\
$^{67}$Ge(p, $\gamma$)$^{68}$As    &    $^{67}$Ga&  3.47 &   ...  \\
$^{67}$As(p, $\gamma$)$^{68}$Se    &    $^{66}$Ge&  ...  &   2.09 \\
                                   &    $^{67}$Ga&  ...  &   2.49 \\
$^{68}$As(p, $\gamma$)$^{69}$Se    &    $^{69}$Ge&  2.46 &   0.42 \\
$^{69}$As(p, $\gamma$)$^{70}$Se    &    $^{70}$Ge&  2.36 &   ...  \\
$^{71}$Se(p, $\gamma$)$^{72}$Br    &    $^{71}$As&  8.13 &   0.13 \\
$^{71}$Br(p, $\gamma$)$^{72}$Kr    &    $^{70}$Ge&  0.44 &   3.95 \\
$^{72}$Br(p, $\gamma$)$^{73}$Kr    &    $^{73}$As&  2.75 &   0.37 \\
                                   &    $^{73}$Se&  2.71 &   0.37 \\
$^{74}$Kr(p, $\gamma$)$^{75}$Rb    &    $^{75}$Br&  0.28 &   ...  \\
$^{75}$Rb(p, $\gamma$)$^{76}$Sr    &    $^{74}$Se&  ...  &   2.77 \\
                                   &    $^{75}$Se&  ...  &   3.79 \\
                                   &    $^{75}$Br&  0.24 &   3.77 \\
$^{76}$Rb(p, $\gamma$)$^{77}$Sr    &    $^{77}$Br&  2.52 &   0.46 \\
                                   &    $^{77}$Kr&  2.49 &   0.46 \\
$^{78}$Sr(p, $\gamma$)$^{79}$Y     &    $^{78}$Kr&  ...  &   3.16 \\
$^{79}$Y(p, $\gamma$)$^{80}$Zr     &    $^{79}$Kr&  0.12 &   5.75 \\
$^{82}$Zr(p, $\gamma$)$^{83}$Nb    &    $^{82}$Sr&  ...  &   3.49 \\
$^{83}$Nb(p, $\gamma$)$^{84}$Mo    &    $^{83}$Sr&  ...  &   2.50 \\
$^{84}$Zr(p, $\gamma$)$^{85}$Nb    &    $^{84}$Sr&  2.35 &   0.17 \\
                                   &    $^{85}$Sr&  0.16 &   ...  \\
                                   &    $^{85}$Y &  0.15 &   ...  \\
$^{84}$Nb(p, $\gamma$)$^{85}$Mo    &    $^{83}$Sr&  ...  &   3.33 \\
$^{86}$Mo(p, $\gamma$)$^{87}$Tc    &    $^{86}$Y &  ...  &   2.73 \\
                                   &    $^{86}$Zr&  ...  &   2.70 \\
$^{87}$Mo(p, $\gamma$)$^{88}$Tc    &    $^{87}$Y &  2.13 &   ...  \\
                                   &    $^{87}$Zr&  2.08 &   ...  \\
$^{88}$Mo(p, $\gamma$)$^{89}$Tc    &    $^{89}$Zr&  0.19 &   ...  \\
                                   &    $^{89}$Nb&  0.19 &   ...  \\
$^{92}$Ru(p, $\gamma$)$^{93}$Rh    &    $^{92}$Mo&  2.46 &   ...  \\
                                   &    $^{93}$Mo&  0.27 &   ...  \\
                                   &    $^{93}$Tc&  0.26 &   ...  \\
$^{92}$Rh(p, $\gamma$)$^{93}$Pd    &    $^{91}$Nb&  2.14 &   ...  \\
$^{93}$Rh(p, $\gamma$)$^{94}$Pd    &    $^{92}$Mo&  ...  &   2.45 \\
                                   &    $^{93}$Mo&  ...  &   2.66 \\
                                   &    $^{93}$Tc&  ...  &   2.62 \\
$^{96}$Ag(p, $\gamma$)$^{97}$Cd    &    $^{95}$Tc&  ...  &   2.06 \\
                                   &    $^{95}$Ru&  ...  &   2.03 \\
                                   &    $^{96}$Ru&  0.31 &   4.80 \\
$^{99}$Cd(p, $\gamma$)$^{100}$In   &    $^{99}$Rh&  ...  &   3.19 \\
$^{100}$In(p, $\gamma$)$^{101}$Sn  &    $^{100}$Rh& ...  &   3.12 \\
                                   &    $^{100}$Pd& 0.31 &   3.10 \\
$^{101}$Cd(p, $\gamma$)$^{102}$In  &    $^{102}$Pd& 0.45 &   ...  \\
\enddata
\end{deluxetable}

% Table 6
%Koike lowZ (from Fisker)  
\begin{deluxetable}{lccc}
\small
%\scriptsize
\tablecaption{Same as Table 1, for Model K04-B3.}
\tablehead{ 
\colhead{Reaction}   & 
\colhead{Isotope}   & 
\colhead{10} & 
\colhead{0.1} 
}
\startdata
$^{15}$O($\alpha$, $\gamma$)$^{19}$Ne& $^{15}$N  &  ...  &   8.17 \\
$^{18}$Ne($\alpha$, p)$^{21}$Na    &  $^{15}$N   &  0.43 &   ...  \\
                                   &  $^{18}$F   &  0.44 &   ...  \\
$^{31}$Cl(p, $\gamma$)$^{32}$Ar    &  $^{30}$Si  &  0.45 &   ...  \\
$^{43}$V(p, $\gamma$)$^{44}$Cr     &  $^{42}$Ca  &  ...  &   4.68 \\
                                   &  $^{44}$Ti  &  ...  &   0.48 \\
$^{47}$Mn(p, $\gamma$)$^{48}$Fe    &  $^{46}$Ti  &  0.32 &   ...  \\
$^{56}$Ni(p, $\gamma$)$^{57}$Cu    &  $^{56}$Ni  &  ...  &   7.93 \\
$^{56}$Cu(p, $\gamma$)$^{57}$Zn    &  $^{55}$Co  &  ...  &   2.63 \\
$^{57}$Cu(p, $\gamma$)$^{58}$Zn    &  $^{57}$Ni  &  ...  &   2.79 \\
$^{58}$Cu(p, $\gamma$)$^{59}$Zn    &  $^{58}$Ni  &  ...  &   2.08 \\
$^{59}$Cu(p, $\gamma$)$^{60}$Zn    &  $^{59}$Ni  &  ...  &   2.05 \\
$^{61}$Zn(p, $\gamma$)$^{62}$Ga    &  $^{61}$Cu  &  ...  &   2.39 \\
$^{61}$Ga(p, $\gamma$)$^{62}$Ge    &  $^{60}$Ni  &  0.17 &   4.17 \\
                                   &  $^{61}$Cu  &  ...  &   4.33 \\
$^{63}$Ga(p, $\gamma$)$^{64}$Ge    &  $^{63}$Cu  &  ...  &   3.31 \\
$^{65}$Ge(p, $\gamma$)$^{66}$As    &  $^{65}$Zn  &  ...  &   8.88 \\
$^{65}$As(p, $\gamma$)$^{66}$Se    &  $^{64}$Zn  &  0.34 &   3.41 \\
                                   &  $^{65}$Zn  &  0.36 &   2.81 \\
                                   &  $^{66}$Ge  &  0.43 &   2.66 \\
                                   &  $^{67}$Ga  &  0.40 &   3.12 \\
                                   &  $^{81}$Rb  &  ...  &   0.48 \\
                                   &  $^{82}$Sr  &  ...  &   0.49 \\
                                   &  $^{86}$Zr  &  ...  &   0.50 \\
                                   &  $^{87}$Zr  &  ...  &   0.49 \\
                                   &  $^{88}$Zr  &  ...  &   0.48 \\
                                   &  $^{89}$Nb  &  ...  &   0.48 \\
                                   &  $^{90}$Mo  &  ...  &   0.47 \\
                                   &  $^{91}$Nb  &  ...  &   0.46 \\
                                   &  $^{92}$Mo  &  ...  &   0.46 \\
                                   &  $^{93}$Tc  &  ...  &   0.45 \\
                                   &  $^{94}$Mo  &  ...  &   0.44 \\
                                   &  $^{95}$Ru  &  ...  &   0.44 \\
                                   &  $^{96}$Ru  &  ...  &   0.43 \\
                                   &  $^{97}$Ru  &  ...  &   0.41 \\
                                   &  $^{98}$Ru  &  ...  &   0.39 \\
                                   &  $^{99}$Rh  &  ...  &   0.39 \\
                                   &  $^{100}$Pd &  ...  &   0.39 \\
                                   &  $^{101}$Pd &  ...  &   0.38 \\
                                   &  $^{102}$Pd &  ...  &   0.38 \\
                                   &  $^{103}$Ag &  ...  &   0.39 \\
                                   &  $^{104}$Ag &  ...  &   0.42 \\
$^{66}$Ge(p, $\gamma$)$^{67}$As    &  $^{66}$Ge  &  ...  &   4.81 \\
$^{66}$As(p, $\gamma$)$^{67}$Se    &  $^{66}$Ge  &  0.18 &   ...  \\
$^{67}$As(p, $\gamma$)$^{68}$Se    &  $^{67}$Ga  &  0.45 &   5.73 \\
$^{69}$Se(p, $\gamma$)$^{70}$Br    &  $^{69}$Ge  &  0.10 &   8.19 \\
$^{70}$Se(p, $\gamma$)$^{71}$Br    &  $^{70}$Ge  &  ...  &   5.24 \\
$^{70}$Br(p, $\gamma$)$^{71}$Kr    &  $^{70}$Ge  &  0.28 &   ...  \\
$^{71}$Br(p, $\gamma$)$^{72}$Kr    &  $^{71}$As  &  0.20 &   7.01 \\
$^{73}$Kr(p, $\gamma$)$^{74}$Rb    &  $^{73}$Se  &  0.10 &   7.53 \\
$^{74}$Kr(p, $\gamma$)$^{75}$Rb    &  $^{74}$Se  &  0.30 &   6.30 \\
$^{74}$Rb(p, $\gamma$)$^{75}$Sr    &  $^{74}$Se  &  0.40 &   ...  \\
$^{75}$Rb(p, $\gamma$)$^{76}$Sr    &  $^{75}$Br  &  0.15 &   6.45 \\
$^{77}$Sr(p, $\gamma$)$^{78}$Y     &  $^{77}$Kr  &  0.11 &   5.58 \\
$^{78}$Sr(p, $\gamma$)$^{79}$Y     &  $^{78}$Kr  &  0.17 &   6.15 \\
$^{79}$Y(p, $\gamma$)$^{80}$Zr     &  $^{79}$Kr  &  0.12 &   5.73 \\
$^{81}$Zr(p, $\gamma$)$^{82}$Nb    &  $^{81}$Rb  &  0.15 &   3.20 \\
$^{82}$Zr(p, $\gamma$)$^{83}$Nb    &  $^{82}$Sr  &  0.17 &   2.94 \\
$^{83}$Nb(p, $\gamma$)$^{84}$Mo    &  $^{83}$Sr  &  0.29 &   ...  \\
$^{84}$Nb(p, $\gamma$)$^{85}$Mo    &  $^{84}$Sr  &  0.20 &   2.51 \\
$^{85}$Nb(p, $\gamma$)$^{86}$Mo    &  $^{85}$Y   &  0.44 &   2.01 \\
$^{85}$Mo(p, $\gamma$)$^{86}$Tc    &  $^{85}$Y   &  0.48 &   ...  \\
$^{86}$Mo(p, $\gamma$)$^{87}$Tc    &  $^{86}$Zr  &  0.23 &   2.56 \\
$^{87}$Mo(p, $\gamma$)$^{88}$Tc    &  $^{87}$Zr  &  0.32 &   ...  \\
$^{88}$Tc(p, $\gamma$)$^{89}$Ru    &  $^{88}$Zr  &  0.39 &   ...  \\
$^{89}$Tc(p, $\gamma$)$^{90}$Ru    &  $^{89}$Nb  &  0.25 &   2.16 \\
$^{90}$Ru(p, $\gamma$)$^{91}$Rh    &  $^{90}$Mo  &  0.33 &   ...  \\
$^{91}$Ru(p, $\gamma$)$^{92}$Rh    &  $^{91}$Nb  &  0.36 &   ...  \\
$^{92}$Ru(p, $\gamma$)$^{93}$Rh    &  $^{92}$Mo  &  0.32 &   ...  \\
$^{93}$Rh(p, $\gamma$)$^{94}$Pd    &  $^{93}$Tc  &  0.24 &   ...  \\
$^{94}$Rh(p, $\gamma$)$^{95}$Pd    &  $^{94}$Mo  &  0.45 &   ...  \\
$^{94}$Pd(p, $\gamma$)$^{95}$Ag    &  $^{94}$Mo  &  0.43 &   ...  \\
$^{95}$Pd(p, $\gamma$)$^{96}$Ag    &  $^{95}$Ru  &  0.30 &   ...  \\
$^{96}$Ag(p, $\gamma$)$^{97}$Cd    &  $^{96}$Ru  &  0.45 &   ...  \\
                                   &  $^{97}$Ru  &  ...  &   0.41 \\
                                   &  $^{98}$Ru  &  ...  &   0.38 \\
                                   &  $^{99}$Rh  &  ...  &   0.43 \\
                                   &  $^{100}$Pd &  ...  &   0.48 \\
$^{97}$Ag(p, $\gamma$)$^{98}$Cd    &  $^{97}$Ru  &  0.26 &   2.04 \\
$^{98}$Ag(p, $\gamma$)$^{99}$Cd    &  $^{98}$Ru  &  0.45 &   ...  \\
$^{98}$Cd(p, $\gamma$)$^{99}$In    &  $^{98}$Ru  &  0.44 &   ...  \\
$^{99}$Cd(p, $\gamma$)$^{100}$In   &  $^{99}$Rh  &  0.33 &   ...  \\
$^{100}$Cd(p, $\gamma$)$^{101}$In  &  $^{100}$Pd &  0.44 &   ...  \\
$^{101}$In(p, $\gamma$)$^{102}$Sn  &  $^{101}$Pd &  0.34 &   ...  \\
$^{102}$In(p, $\gamma$)$^{103}$Sn  &  $^{102}$Pd &  0.38 &   ...  \\
                                   &  $^{103}$Ag &  2.05 &   0.39 \\
                                   &  $^{104}$Ag &  ...  &   0.46 \\
$^{103}$In(p, $\gamma$)$^{104}$Sn  &  $^{103}$Ag &  0.50 &   ...  \\
                                   &  $^{104}$Ag &  2.81 &   0.25 \\
                                   &  $^{105}$Ag &  2.08 &   ...  \\
$^{104}$In(p, $\gamma$)$^{105}$Sn  &  $^{105}$Ag &  4.13 &   ...  \\
\enddata
\end{deluxetable}

% Table 7
%Koike highZ (from Fisker)  
\begin{deluxetable}{lccc}
\small
%\scriptsize
\tablecaption{Same as Table 1, for Model K04-B4.}
\tablehead{ 
\colhead{Reaction}   & 
\colhead{Isotope}   & 
\colhead{10} & 
\colhead{0.1} 
}
\startdata
$^{12}$C($\alpha$, $\gamma$)$^{16}$O& $^{12}$C   &  0.24 &   2.53 \\
                                   &  $^{16}$O   &  2.38 &   ...  \\
                                   &  $^{20}$Ne  &  2.30 &   0.26 \\
                                   &  $^{24}$Mg  &  ...  &   0.29 \\
                                   &  $^{28}$Si  &  ...  &   0.41 \\
$^{16}$O($\alpha$, $\gamma$)$^{20}$Ne& $^{16}$O  &  ...  &   7.65 \\
$^{20}$Ne($\alpha$, $\gamma$)$^{24}$Mg& $^{20}$Ne&  ...  &   7.87 \\
$^{24}$Mg($\alpha$, $\gamma$)$^{28}$Si& $^{24}$Mg&  0.20 &   3.48 \\
                                   &  $^{30}$Si  &  0.44 &   5.51 \\
$^{24}$Mg($\alpha$, p)$^{27}$Al    &  $^{30}$Si  &  5.84 &   0.44 \\
$^{28}$Si($\alpha$, p)$^{31}$P     &  $^{31}$P   &  3.39 &   0.44 \\
$^{28}$Si($\alpha$, $\gamma$)$^{32}$S & $^{28}$Si&  0.30 &   3.04 \\
                                   &  $^{31}$P   &  0.42 &   4.07 \\
$^{30}$Si($\alpha$, $\gamma$)$^{34}$S & $^{30}$Si&  0.39 &   5.84 \\
$^{30}$P(p, $\gamma$)$^{31}$S      &  $^{33}$S   &  0.50 &   ...  \\
                                   &  $^{36}$Cl  &  0.46 &   ...  \\
$^{30}$P($\alpha$, p)$^{33}$S      &  $^{30}$Si  &  ...  &  23.47 \\
                                   &  $^{31}$P   &  ...  &   2.12 \\
                                   &  $^{36}$Cl  &  ...  &   0.37 \\
$^{30}$S($\alpha$, p)$^{33}$Cl     &  $^{30}$Si  &  ...  &   5.84 \\
                                   &  $^{31}$P   &  ...  &   2.88 \\
                                   &  $^{33}$S   &  0.04 &   6.20 \\
                                   &  $^{36}$Cl  &  ...  &   4.19 \\
                                   &  $^{37}$Ar  &  0.42 &   2.56 \\
$^{31}$P($\alpha$, p)$^{34}$S      &  $^{31}$P   &  ...  &   4.63 \\
$^{32}$S($\alpha$, $\gamma$)$^{36}$Ar& $^{32}$S  &  0.36 &   ...  \\
                                   &  $^{36}$Ar  &  2.35 &   0.48 \\
$^{33}$S($\alpha$, p)$^{36}$Cl     &  $^{36}$Cl  &  5.59 &   ...  \\
$^{33}$S($\alpha$, $\gamma$)$^{37}$Ar& $^{33}$S  &  0.05 &   ...  \\
$^{34}$S($\alpha$, $\gamma$)$^{38}$Ar& $^{34}$S  &  0.23 &   ...  \\
$^{34}$Cl(p, $\gamma$)$^{35}$Ar    &  $^{34}$S   &  0.39 &   ...  \\
$^{34}$Cl($\alpha$, p)$^{37}$Ar    &  $^{34}$S   &  0.26 &   ...  \\
                                   &  $^{37}$Ar  &  2.72 &   0.44 \\
$^{34}$Ar($\alpha$, p)$^{37}$K     &  $^{34}$S   &  0.42 &   ...  \\
$^{35}$Cl($\alpha$, p)$^{38}$Ar    &  $^{35}$Cl  &  0.36 &   ...  \\
$^{37}$Ar($\alpha$, $\gamma$)$^{41}$Ca& $^{41}$Ca&  3.93 &   ...  \\
$^{38}$K($\alpha$, p)$^{41}$Ca     &  $^{41}$Ca  &  6.45 &   0.43 \\
$^{39}$K(p, $\gamma$)$^{40}$Ca     &  $^{40}$Ca  &  2.28 &   ...  \\
$^{40}$Ca($\alpha$, p)$^{43}$Sc    &  $^{43}$Ca  &  0.40 &   ...  \\
                                   &  $^{43}$Sc  &  0.40 &   ...  \\
$^{42}$Ca(p, $\gamma$)$^{43}$Sc    &  $^{42}$Ca  &  0.29 &   ...  \\
$^{43}$Sc(p, $\gamma$)$^{44}$Ti    &  $^{44}$Ti  &  2.99 &   ...  \\
$^{46}$Ti($\alpha$, p)$^{49}$V     &  $^{49}$V   &  2.12 &   ...  \\
$^{48}$Cr(p, $\gamma$)$^{49}$Mn    &  $^{49}$V   &  ...  &   3.27 \\
$^{49}$Mn(p, $\gamma$)$^{50}$Fe    &  $^{49}$V   &  ...  &   2.12 \\
$^{58}$Cu(p, $\gamma$)$^{59}$Zn    &  $^{58}$Ni  &  6.90 &   0.38 \\
$^{60}$Cu(p, $\gamma$)$^{61}$Zn    &  $^{61}$Cu  &  3.59 &   0.39 \\
$^{61}$Zn(p, $\gamma$)$^{62}$Ga    &  $^{61}$Cu  &  ...  &   2.41 \\
$^{62}$Zn(p, $\gamma$)$^{63}$Ga    &  $^{62}$Zn  &  4.80 &   0.32 \\
                                   &  $^{63}$Cu  &  0.33 &   ...  \\
$^{64}$Ga(p, $\gamma$)$^{65}$Ge    &  $^{65}$Zn  &  2.52 &   ...  \\
$^{65}$Ge(p, $\gamma$)$^{66}$As    &  $^{65}$Zn  &  ...  &   3.12 \\
$^{65}$As(p, $\gamma$)$^{66}$Se    &  $^{64}$Zn  &  0.43 &   ...  \\
                                   &  $^{66}$Ge  &  0.48 &   ...  \\
                                   &  $^{67}$Ga  &  0.48 &   ...  \\
$^{66}$Ge(p, $\gamma$)$^{67}$As    &  $^{66}$Ge  &  ...  &   0.24 \\
                                   &  $^{67}$Ga  &  ...  &   3.62 \\
$^{70}$Se(p, $\gamma$)$^{71}$Br    &  $^{71}$As  &  ...  &   2.65 \\
$^{71}$Se(p, $\gamma$)$^{72}$Br    &  $^{71}$As  &  8.95 &   ...  \\
$^{73}$Kr(p, $\gamma$)$^{74}$Rb    &  $^{73}$Se  &  ...  &   2.16 \\
$^{74}$Kr(p, $\gamma$)$^{75}$Rb    &  $^{74}$Se  &  ...  &   0.33 \\
                                   &  $^{75}$Br  &  ...  &   4.28 \\
$^{84}$Zr(p, $\gamma$)$^{85}$Nb    &  $^{85}$Y   &  0.44 &   ...  \\
$^{87}$Mo(p, $\gamma$)$^{88}$Tc    &  $^{88}$Zr  &  0.47 &   ...  \\
\enddata
\end{deluxetable}

% Table 8
%Koike highZ (normalized to Koike's distribution)  
\begin{deluxetable}{lccc}
\small
%\scriptsize
\tablecaption{Same as Table 1, for Model K04-B5.}
\tablehead{ 
\colhead{Reaction}   & 
\colhead{Isotope}   & 
\colhead{10} & 
\colhead{0.1} 
}
\startdata
$^{12}$C($\alpha$, $\gamma$)$^{16}$O& $^{12}$C   &  0.26 &   ...  \\
                                   &  $^{16}$O   &  2.54 &   ...  \\
                                   &  $^{20}$Ne  &  2.44 &   0.18 \\
                                   &  $^{24}$Mg  &  2.13 &   0.21 \\
                                   &  $^{28}$Si  &  ...  &   0.46 \\
$^{16}$O($\alpha$, $\gamma$)$^{20}$Ne& $^{16}$O  &  ...  &   7.66 \\
$^{20}$Ne($\alpha$, $\gamma$)$^{24}$Mg& $^{20}$Ne&  ...  &   7.87 \\
$^{24}$Mg($\alpha$, $\gamma$)$^{28}$Si& $^{24}$Mg&  0.20 &   3.38 \\
$^{25}$Si($\alpha$, p)$^{28}$P        & $^{30}$Si&  2.12 &   0.39 \\
                                   &  $^{32}$S   &  0.39 &   ...  \\
                                   &  $^{36}$Ar  &  0.40 &   ...  \\
                                   &  $^{37}$Ar  &  0.15 &   2.54 \\
                                   &  $^{47}$Ti  &  ...  &   2.10 \\
                                   &  $^{55}$Co  &  ...  &   2.06 \\
                                   &  $^{56}$Ni  &  0.37 &   2.10 \\
                                   &  $^{59}$Ni  &  0.36 &   2.75 \\
                                   &  $^{65}$Zn  &  2.21 &   ...  \\
                                   &  $^{66}$Ge  &  2.28 &   ...  \\
                                   &  $^{68}$Ge  &  2.03 &   ...  \\
                                   &  $^{69}$Ge  &  2.30 &   ...  \\
                                   &  $^{70}$Ge  &  3.48 &   ...  \\
                                   &  $^{71}$As  &  3.35 &   0.35 \\
                                   &  $^{72}$Se  &  2.88 &   0.48 \\
                                   &  $^{73}$Se  &  4.12 &   ...  \\
                                   &  $^{76}$Kr  &  4.02 &   0.36 \\
                                   &  $^{80}$Sr  &  5.57 &   ...  \\
$^{28}$Si(p, $\gamma$)$^{29}$P     &  $^{29}$Si  &  2.88 &   ...  \\
$^{28}$Si($\alpha$, $\gamma$)$^{32}$S & $^{28}$Si&  0.30 &   2.33 \\
                                   &  $^{32}$S   &  ...  &   0.34 \\
$^{29}$Si(p, $\gamma$)$^{30}$P     &  $^{29}$Si  &  0.46 &   ...  \\
$^{29}$Si($\alpha$, $\gamma$)$^{33}$S & $^{29}$Si&  ...  &   3.62 \\
$^{29}$P($\alpha$, p)$^{32}$S         & $^{29}$Si&  ...  &   4.17 \\
$^{29}$S($\alpha$, p)$^{32}$Cl        & $^{32}$S &  0.42 &   ...  \\
                                      & $^{36}$Ar&  0.41 &   ...  \\
                                      & $^{37}$Ar&  0.18 &   ...  \\
                                      & $^{56}$Ni&  0.38 &   ...  \\
                                      & $^{59}$Ni&  0.34 &   ...  \\
                                      & $^{66}$Ge&  2.02 &   ...  \\
                                      & $^{69}$Ge&  2.02 &   ...  \\
                                      & $^{70}$Ge&  2.84 &   ...  \\
                                      & $^{71}$As&  2.81 &   ...  \\
                                      & $^{72}$Se&  2.43 &   ...  \\
                                      & $^{73}$Se&  3.39 &   ...  \\
                                      & $^{76}$Kr&  3.30 &   ...  \\
                                      & $^{80}$Sr&  4.51 &   ...  \\
$^{30}$P(p, $\gamma$)$^{31}$S      &  $^{30}$Si  &  0.32 &   ...  \\
                                   &  $^{31}$P   &  2.11 &   0.35 \\
$^{30}$P($\alpha$, p)$^{33}$S         & $^{30}$Si&  0.03 &   2.87 \\
                                   &  $^{33}$S   &  ...  &   0.28 \\
$^{30}$S($\alpha$, p)$^{33}$Cl        & $^{32}$S &  0.09 &   ...  \\
                                      & $^{33}$S &  0.20 &   ...  \\
                                      & $^{34}$S &  0.39 &   ...  \\
                                      & $^{35}$Cl&  0.26 &   ...  \\
                                      & $^{36}$Ar&  0.17 &   2.20 \\
                                      & $^{37}$Ar&  0.05 &   3.72 \\
                                      & $^{38}$Ar&  0.36 &   2.05 \\
                                      & $^{39}$K &  0.36 &   ...  \\
                                      & $^{40}$Ca&  0.35 &   ...  \\
                                      & $^{42}$Ca&  0.44 &   2.18 \\
                                      & $^{43}$Sc&  0.41 &   ...  \\
                                      & $^{44}$Ti&  0.33 &   ...  \\
                                      & $^{46}$Ti&  0.38 &   2.65 \\
                                      & $^{47}$Ti&  0.37 &   2.63 \\
                                      & $^{48}$Ti&  0.37 &   2.65 \\
                                      & $^{50}$Ti&  0.35 &   2.65 \\
                                      & $^{51}$Ti&  0.36 &   2.48 \\
                                      & $^{54}$Fe&  0.34 &   2.67 \\
                                      & $^{55}$Co&  0.33 &   2.63 \\
                                      & $^{56}$Ni&  0.23 &   ...  \\
                                      & $^{59}$Ni&  0.25 &   3.66 \\
                                      & $^{61}$Cu&  2.15 &   ...  \\
                                      & $^{62}$Zn&  2.43 &   ...  \\
                                      & $^{65}$Zn&  4.98 &   ...  \\
                                      & $^{66}$Ge&  5.83 &   ...  \\
                                      & $^{67}$Ga&  2.58 &   ...  \\
                                      & $^{68}$Ge&  3.01 &   ...  \\
                                      & $^{69}$Ge&  5.59 &   ...  \\
                                      & $^{70}$Ge& 11.80 &   ...  \\
                                      & $^{71}$As&  8.17 &   ...  \\
                                      & $^{72}$Se&  5.36 &   ...  \\
                                      & $^{73}$Se& 14.32 &   ...  \\
                                      & $^{76}$Kr&  9.40 &   0.49 \\
                                      & $^{80}$Sr& 15.91 &   ...  \\
$^{31}$P($\alpha$, p)$^{34}$S         & $^{31}$P &  0.17 &   ...  \\
$^{32}$S($\alpha$, $\gamma$)$^{36}$Ar& $^{36}$Ar &  3.60 &   ...  \\
$^{33}$S($\alpha$, $\gamma$)$^{37}$Ar& $^{37}$Ar &  5.33 &   0.36 \\
$^{34}$Cl($\alpha$, p)$^{37}$Ar      & $^{37}$Ar &  3.19 &   ...  \\
$^{38}$K(p, $\gamma$)$^{39}$Ca       & $^{38}$Ar &  0.44 &   ...  \\
$^{40}$Ca($\alpha$, p)$^{43}$Sc      & $^{44}$Ti &  0.48 &   ...  \\
$^{42}$Ca(p, $\gamma$)$^{43}$Sc      & $^{42}$Ca &  0.35 &   ...  \\
$^{43}$Sc(p, $\gamma$)$^{44}$Ti      & $^{44}$Ti &  4.48 &   0.29 \\
$^{46}$Ti(p, $\gamma$)$^{47}$V       & $^{47}$Ti &  2.65 &   ...  \\
$^{46}$V(p, $\gamma$)$^{47}$Cr       & $^{47}$Ti &  2.41 &   ...  \\
$^{48}$Cr(p, $\gamma$)$^{49}$Mn      & $^{49}$V  &  0.28 &   ...  \\
$^{49}$Mn(p, $\gamma$)$^{50}$Fe      & $^{49}$V  &  ...  &   2.30 \\
$^{52}$Fe(p, $\gamma$)$^{53}$Co      & $^{52}$Fe &  ...  &   2.52 \\
$^{53}$Fe(p, $\gamma$)$^{54}$Co      & $^{53}$Mn &  ...  &   2.25 \\
$^{53}$Co(p, $\gamma$)$^{54}$Ni      & $^{53}$Mn &  ...  &   3.06 \\
$^{56}$Ni($\alpha$, p)$^{59}$Cu      & $^{35}$Cl &  2.08 &   ...  \\
                                      & $^{36}$Ar&  2.74 &   ...  \\
                                      & $^{37}$Ar&  3.74 &   ...  \\
                                      & $^{46}$Ti&  2.18 &   ...  \\
                                      & $^{47}$Ti&  2.70 &   ...  \\
                                      & $^{48}$Cr&  2.30 &   ...  \\
                                      & $^{50}$Cr&  2.24 &   ...  \\
                                      & $^{51}$Cr&  2.18 &   ...  \\
                                      & $^{54}$Fe&  2.29 &   ...  \\
                                      & $^{55}$Co&  2.31 &   ...  \\
                                      & $^{56}$Ni&  2.48 &   ...  \\
                                      & $^{59}$Ni&  4.43 &   ...  \\
                                      & $^{65}$Zn&  0.49 &   ...  \\
                                      & $^{69}$Ge&  0.45 &   ...  \\
                                      & $^{71}$As&  0.32 &   ...  \\
                                      & $^{72}$Se&  0.42 &   ...  \\
                                      & $^{76}$Kr&  0.31 &   ...  \\
$^{57}$Cu(p, $\gamma$)$^{58}$Zn      & $^{56}$Ni &  ...  &   2.85 \\
                                      & $^{59}$Ni&  2.04 &   ...  \\
$^{59}$Cu(p, $\gamma$)$^{60}$Zn      & $^{35}$Cl &  ...  &   2.10 \\
                                     & $^{36}$Ar &  ...  &   2.79 \\
                                     & $^{37}$Ar &  ...  &   3.83 \\
                                     & $^{46}$Ti &  ...  &   2.20 \\
                                     & $^{47}$Ti &  ...  &   2.77 \\
                                     & $^{48}$Cr &  ...  &   2.35 \\
                                     & $^{50}$Cr &  ...  &   2.29 \\
                                     & $^{51}$Cr &  ...  &   2.21 \\
                                     & $^{54}$Fe &  ...  &   2.32 \\
                                     & $^{55}$Co &  ...  &   2.35 \\
                                     & $^{56}$Ni &  ...  &   2.53 \\
                                     & $^{59}$Ni &  ...  &   8.36 \\
                                     & $^{65}$Zn &  ...  &   0.48 \\
                                     & $^{69}$Ge &  ...  &   0.45 \\
                                     & $^{71}$As &  ...  &   0.30 \\
                                     & $^{72}$Se &  ...  &   0.42 \\
                                     & $^{76}$Kr &  ...  &   0.30 \\
$^{61}$Zn(p, $\gamma$)$^{62}$Ga      & $^{61}$Cu &  0.25 &   3.37 \\
                                     & $^{62}$Zn &  ...  &   0.44 \\
$^{61}$Ga(p, $\gamma$)$^{62}$Ge      & $^{64}$Zn &  ...  &   0.47 \\
                                     & $^{67}$Ga &  ...  &   0.49 \\
                                     & $^{68}$Ge &  ...  &   0.46 \\
                                     & $^{69}$Ge &  ...  &   0.47 \\
$^{62}$Ga(p, $\gamma$)$^{63}$Ge      & $^{62}$Zn &  0.20 &   2.75 \\
$^{63}$Ga(p, $\gamma$)$^{64}$Ge      & $^{63}$Cu &  ...  &   2.36 \\
$^{64}$Ga(p, $\gamma$)$^{65}$Ge      & $^{65}$Zn &  ...  &   0.50 \\
$^{65}$Ge(p, $\gamma$)$^{66}$As      & $^{65}$Zn &  0.21 &   3.68 \\
$^{65}$As(p, $\gamma$)$^{66}$Se      & $^{68}$Ge &  2.11 &   ...  \\
                                     & $^{69}$Ge &  2.10 &   ...  \\
                                     & $^{70}$Ge &  2.14 &   ...  \\
                                     & $^{71}$As &  2.15 &   ...  \\
                                     & $^{72}$Se &  2.69 &   ...  \\
                                     & $^{73}$Se &  2.63 &   ...  \\
                                     & $^{76}$Kr &  2.89 &   0.47 \\
                                     & $^{80}$Sr &  2.97 &   ...  \\
$^{66}$As(p, $\gamma$)$^{67}$Se      & $^{66}$Ge &  0.29 &   2.13 \\
$^{67}$As(p, $\gamma$)$^{68}$Se      & $^{67}$Ga &  0.48 &   2.78 \\
$^{69}$Se(p, $\gamma$)$^{70}$Br      & $^{69}$Ge &  ...  &   2.27 \\
$^{70}$Se(p, $\gamma$)$^{71}$Br      & $^{70}$Ge &  2.91 &   ...  \\
                                     & $^{71}$As &  0.38 &   ...  \\
$^{71}$Br(p, $\gamma$)$^{72}$Kr      & $^{70}$Ge &  ...  &   2.36 \\
                                     & $^{71}$As &  0.30 &   3.81 \\
$^{73}$Kr(p, $\gamma$)$^{74}$Rb      & $^{73}$Se &  ...  &   3.23 \\
\enddata
\end{deluxetable}

% Table 9
%Koike low T
\begin{deluxetable}{lccc}
\small
%\scriptsize
\tablecaption{Same as Table 1, for Model K04-B6.}
\tablehead{ 
\colhead{Reaction}   & 
\colhead{Isotope}   & 
\colhead{10} & 
\colhead{0.1} 
}
\startdata
$^{15}$O($\alpha$, $\gamma$)$^{19}$Ne& $^{15}$N  &  ...  &   9.47 \\
$^{18}$Ne($\alpha$, p)$^{21}$Na    &  $^{15}$N   &  0.42 &   ...  \\
                                   &  $^{18}$F   &  0.41 &   ...  \\
$^{22}$Mg(p, $\gamma$)$^{23}$Al    &  $^{22}$Na  &  ...  &   3.14 \\
$^{23}$Al(p, $\gamma$)$^{24}$Si    &  $^{22}$Na  &  ...  &   5.61 \\
$^{27}$P(p, $\gamma$)$^{28}$S      &  $^{27}$Al  &  ...  &   4.73 \\
                                   &  $^{28}$Si  &  ...  &   0.48 \\
$^{39}$Ca(p, $\gamma$)$^{40}$Sc    &  $^{39}$K   &  ...  &   8.52 \\
$^{43}$V(p, $\gamma$)$^{44}$Cr     &  $^{42}$Ca  &  ...  &   2.65 \\
$^{52}$Fe(p, $\gamma$)$^{53}$Co    &  $^{52}$Fe  &  ...  &   8.62 \\
$^{52}$Co(p, $\gamma$)$^{53}$Ni    &  $^{52}$Fe  &  ...  &   2.20 \\
$^{53}$Co(p, $\gamma$)$^{54}$Ni    &  $^{53}$Mn  &  ...  &   2.07 \\
$^{56}$Ni(p, $\gamma$)$^{57}$Cu    &  $^{56}$Ni  &  0.25 &   8.48 \\
$^{56}$Cu(p, $\gamma$)$^{57}$Zn    &  $^{55}$Co  &  0.30 &   ...  \\
$^{57}$Cu(p, $\gamma$)$^{58}$Zn    &  $^{57}$Ni  &  0.39 &   2.86 \\
$^{58}$Cu(p, $\gamma$)$^{59}$Zn    &  $^{58}$Ni  &  ...  &   2.91 \\
$^{59}$Cu(p, $\gamma$)$^{60}$Zn    &  $^{59}$Ni  &  ...  &   2.57 \\
$^{61}$Zn(p, $\gamma$)$^{62}$Ga    &  $^{61}$Cu  &  ...  &   3.74 \\
$^{61}$Ga(p, $\gamma$)$^{62}$Ge    &  $^{60}$Ni  &  0.16 &   5.05 \\
                                   &  $^{61}$Cu  &  0.15 &   5.71 \\
                                   &  $^{63}$Cu  &  ...  &   3.22 \\
                                   &  $^{69}$Ge  &  ...  &   0.49 \\
                                   &  $^{73}$Se  &  ...  &   0.43 \\
                                   &  $^{74}$Se  &  ...  &   0.43 \\
                                   &  $^{75}$Br  &  ...  &   0.43 \\
                                   &  $^{76}$Kr  &  ...  &   0.47 \\
                                   &  $^{77}$Kr  &  ...  &   0.40 \\
                                   &  $^{78}$Kr  &  ...  &   0.40 \\
                                   &  $^{79}$Kr  &  ...  &   0.40 \\
                                   &  $^{80}$Sr  &  ...  &   0.44 \\
                                   &  $^{81}$Rb  &  ...  &   0.39 \\
                                   &  $^{82}$Sr  &  ...  &   0.40 \\
                                   &  $^{83}$Sr  &  ...  &   0.40 \\
                                   &  $^{84}$Sr  &  ...  &   0.41 \\
                                   &  $^{85}$Y   &  ...  &   0.41 \\
                                   &  $^{86}$Zr  &  ...  &   0.41 \\
                                   &  $^{87}$Zr  &  ...  &   0.40 \\
                                   &  $^{88}$Zr  &  ...  &   0.39 \\
                                   &  $^{89}$Nb  &  ...  &   0.39 \\
                                   &  $^{90}$Mo  &  ...  &   0.39 \\
                                   &  $^{91}$Nb  &  ...  &   0.39 \\
                                   &  $^{92}$Mo  &  ...  &   0.39 \\
                                   &  $^{93}$Tc  &  ...  &   0.40 \\
                                   &  $^{94}$Mo  &  ...  &   0.41 \\
$^{63}$Ga(p, $\gamma$)$^{64}$Ge    &  $^{63}$Cu  &  ...  &   4.97 \\
$^{65}$Ge(p, $\gamma$)$^{66}$As    &  $^{65}$Zn  &  0.11 &   9.19 \\
$^{65}$As(p, $\gamma$)$^{66}$Se    &  $^{88}$Zr  &  2.01 &   ...  \\
                                   &  $^{89}$Nb  &  2.06 &   ...  \\
                                   &  $^{90}$Mo  &  2.12 &   ...  \\
                                   &  $^{91}$Nb  &  2.19 &   ...  \\
                                   &  $^{92}$Mo  &  2.25 &   ...  \\
                                   &  $^{93}$Tc  &  2.27 &   ...  \\
                                   &  $^{94}$Mo  &  2.30 &   ...  \\
$^{66}$Ge(p, $\gamma$)$^{67}$As    &  $^{66}$Ge  &  0.39 &   6.27 \\
$^{66}$As(p, $\gamma$)$^{67}$Se    &  $^{66}$Ge  &  0.23 &   ...  \\
$^{67}$As(p, $\gamma$)$^{68}$Se    &  $^{67}$Ga  &  0.28 &   7.20 \\
$^{69}$Se(p, $\gamma$)$^{70}$Br    &  $^{69}$Ge  &  0.10 &   7.68 \\
$^{70}$Se(p, $\gamma$)$^{71}$Br    &  $^{70}$Ge  &  0.39 &   6.29 \\
$^{70}$Br(p, $\gamma$)$^{71}$Kr    &  $^{70}$Ge  &  0.39 &   ...  \\
$^{71}$Br(p, $\gamma$)$^{72}$Kr    &  $^{71}$As  &  0.14 &   6.88 \\
$^{73}$Kr(p, $\gamma$)$^{74}$Rb    &  $^{73}$Se  &  0.10 &   6.83 \\
$^{74}$Kr(p, $\gamma$)$^{75}$Rb    &  $^{74}$Se  &  0.22 &   6.80 \\
$^{75}$Rb(p, $\gamma$)$^{76}$Sr    &  $^{75}$Br  &  0.13 &   5.73 \\
$^{77}$Sr(p, $\gamma$)$^{78}$Y     &  $^{77}$Kr  &  0.13 &   4.46 \\
$^{78}$Sr(p, $\gamma$)$^{79}$Y     &  $^{78}$Kr  &  0.14 &   5.35 \\
$^{79}$Y(p, $\gamma$)$^{80}$Zr     &  $^{79}$Kr  &  0.12 &   4.53 \\
$^{80}$Y(p, $\gamma$)$^{81}$Zr     &  $^{81}$Rb  &  ...  &   0.48 \\
$^{81}$Zr(p, $\gamma$)$^{82}$Nb    &  $^{81}$Rb  &  0.19 &   2.26 \\
$^{82}$Zr(p, $\gamma$)$^{83}$Nb    &  $^{82}$Sr  &  0.21 &   2.12 \\
                                   &  $^{87}$Zr  &  ...  &   0.49 \\
                                   &  $^{88}$Zr  &  ...  &   0.48 \\
                                   &  $^{89}$Nb  &  ...  &   0.48 \\
                                   &  $^{90}$Mo  &  ...  &   0.47 \\
                                   &  $^{91}$Nb  &  ...  &   0.47 \\
                                   &  $^{92}$Mo  &  ...  &   0.46 \\
                                   &  $^{93}$Tc  &  ...  &   0.46 \\
                                   &  $^{94}$Mo  &  ...  &   0.45 \\
$^{83}$Zr(p, $\gamma$)$^{84}$Nb    &  $^{83}$Sr  &  0.49 &   ...  \\
$^{83}$Nb(p, $\gamma$)$^{84}$Mo    &  $^{83}$Sr  &  0.36 &   ...  \\
$^{84}$Nb(p, $\gamma$)$^{85}$Mo    &  $^{84}$Sr  &  0.29 &   ...  \\
                                   &  $^{92}$Mo  &  ...  &   0.48 \\
                                   &  $^{93}$Tc  &  ...  &   0.44 \\
                                   &  $^{94}$Mo  &  ...  &   0.41 \\
$^{85}$Nb(p, $\gamma$)$^{86}$Mo    &  $^{85}$Y   &  0.36 &   ...  \\
$^{86}$Mo(p, $\gamma$)$^{87}$Tc    &  $^{86}$Zr  &  0.37 &   ...  \\
                                   &  $^{91}$Nb  &  ...  &   0.47 \\
                                   &  $^{92}$Mo  &  ...  &   0.43 \\
                                   &  $^{93}$Tc  &  ...  &   0.40 \\
                                   &  $^{94}$Mo  &  ...  &   0.37 \\
$^{87}$Mo(p, $\gamma$)$^{88}$Tc    &  $^{87}$Zr  &  0.34 &   ...  \\
                                   &  $^{91}$Nb  &  ...  &   0.48 \\
                                   &  $^{92}$Mo  &  ...  &   0.45 \\
                                   &  $^{93}$Tc  &  ...  &   0.43 \\
                                   &  $^{94}$Mo  &  ...  &   0.40 \\
$^{88}$Mo(p, $\gamma$)$^{89}$Tc    &  $^{88}$Zr  &  0.37 &   ...  \\
                                   &  $^{89}$Nb  &  ...  &   0.50 \\
$^{89}$Tc(p, $\gamma$)$^{90}$Ru    &  $^{89}$Nb  &  0.31 &   ...  \\
$^{91}$Tc(p, $\gamma$)$^{92}$Ru    &  $^{91}$Nb  &  0.42 &   ...  \\
                                   &  $^{92}$Mo  &  ...  &   0.46 \\
$^{91}$Ru(p, $\gamma$)$^{92}$Rh    &  $^{94}$Mo  &  ...  &   0.49 \\
$^{92}$Ru(p, $\gamma$)$^{93}$Rh    &  $^{92}$Mo  &  0.30 &   ...  \\
                                   &  $^{93}$Tc  &  ...  &   0.27 \\
                                   &  $^{94}$Mo  &  ...  &   0.32 \\
$^{93}$Rh(p, $\gamma$)$^{94}$Pd    &  $^{93}$Tc  &  0.38 &   ...  \\
$^{94}$Rh(p, $\gamma$)$^{95}$Pd    &  $^{94}$Mo  &  0.46 &   ...  \\
\enddata
\end{deluxetable}

% Table 10
%Koike high T
\begin{deluxetable}{lccc}
\small
%\scriptsize
\tablecaption{Same as Table 1, for Model K04-B7.}
\tablehead{ 
\colhead{Reaction}   & 
\colhead{Isotope}   & 
\colhead{10} & 
\colhead{0.1} 
}
\startdata
$^{15}$O($\alpha$, $\gamma$)$^{19}$Ne& $^{15}$N  &  ...  &   7.89 \\
$^{18}$Ne($\alpha$, p)$^{21}$Na    &  $^{18}$F   &  0.48 &   ...  \\
$^{31}$Cl(p, $\gamma$)$^{32}$Ar    &  $^{30}$Si  &  ...  &   2.17 \\
$^{34}$Ar(p, $\gamma$)$^{35}$K     &  $^{34}$S   &  0.37 &   2.14 \\
$^{47}$Mn(p, $\gamma$)$^{48}$Fe    &  $^{46}$Ti  &  ...  &   3.23 \\
$^{57}$Cu(p, $\gamma$)$^{58}$Zn    &  $^{57}$Ni  &  ...  &   2.12 \\
$^{61}$Ga(p, $\gamma$)$^{62}$Ge    &  $^{60}$Ni  &  0.13 &   5.21 \\
$^{65}$As(p, $\gamma$)$^{66}$Se    &  $^{64}$Zn  &  0.38 &   ...  \\
$^{67}$As(p, $\gamma$)$^{68}$Se    &  $^{67}$Ga  &  ...  &   3.13 \\
$^{69}$Se(p, $\gamma$)$^{70}$Br    &  $^{69}$Ge  &  0.10 &   9.06 \\
$^{69}$Br(p, $\gamma$)$^{70}$Kr    &  $^{68}$Ge  &  0.18 &   ...  \\
                                   &  $^{69}$Ge  &  0.19 &   ...  \\
                                   &  $^{70}$Ge  &  0.19 &   ...  \\
                                   &  $^{71}$As  &  0.18 &   ...  \\
$^{70}$Se(p, $\gamma$)$^{71}$Br    &  $^{70}$Ge  &  ...  &   3.39 \\
$^{70}$Br(p, $\gamma$)$^{71}$Kr    &  $^{70}$Ge  &  0.17 &   2.06 \\
$^{71}$Br(p, $\gamma$)$^{72}$Kr    &  $^{71}$As  &  0.48 &   5.63 \\
$^{73}$Kr(p, $\gamma$)$^{74}$Rb    &  $^{73}$Se  &  0.10 &   8.80 \\
$^{74}$Kr(p, $\gamma$)$^{75}$Rb    &  $^{74}$Se  &  ...  &   5.35 \\
$^{74}$Rb(p, $\gamma$)$^{75}$Sr    &  $^{74}$Se  &  0.25 &   ...  \\
$^{75}$Rb(p, $\gamma$)$^{76}$Sr    &  $^{75}$Br  &  0.31 &   6.68 \\
$^{77}$Sr(p, $\gamma$)$^{78}$Y     &  $^{77}$Kr  &  0.11 &   7.48 \\
$^{78}$Sr(p, $\gamma$)$^{79}$Y     &  $^{78}$Kr  &  0.27 &   6.46 \\
$^{78}$Y(p, $\gamma$)$^{79}$Zr     &  $^{78}$Kr  &  0.46 &   ...  \\
$^{79}$Y(p, $\gamma$)$^{80}$Zr     &  $^{79}$Kr  &  0.13 &   7.26 \\
$^{81}$Zr(p, $\gamma$)$^{82}$Nb    &  $^{81}$Rb  &  0.12 &   4.97 \\
$^{82}$Zr(p, $\gamma$)$^{83}$Nb    &  $^{82}$Sr  &  0.14 &   4.15 \\
$^{83}$Nb(p, $\gamma$)$^{84}$Mo    &  $^{83}$Sr  &  0.17 &   2.76 \\
$^{84}$Nb(p, $\gamma$)$^{85}$Mo    &  $^{84}$Sr  &  0.14 &   3.32 \\
$^{85}$Mo(p, $\gamma$)$^{86}$Tc    &  $^{85}$Y   &  0.29 &   ...  \\
$^{86}$Mo(p, $\gamma$)$^{87}$Tc    &  $^{86}$Zr  &  0.17 &   3.01 \\
$^{87}$Mo(p, $\gamma$)$^{88}$Tc    &  $^{87}$Zr  &  0.43 &   ...  \\
$^{87}$Tc(p, $\gamma$)$^{88}$Ru    &  $^{87}$Zr  &  0.42 &   ...  \\
$^{88}$Tc(p, $\gamma$)$^{89}$Ru    &  $^{88}$Zr  &  0.30 &   2.44 \\
$^{89}$Tc(p, $\gamma$)$^{90}$Ru    &  $^{89}$Nb  &  0.28 &   2.34 \\
$^{90}$Ru(p, $\gamma$)$^{91}$Rh    &  $^{90}$Mo  &  0.25 &   2.46 \\
$^{91}$Ru(p, $\gamma$)$^{92}$Rh    &  $^{91}$Nb  &  0.32 &   ...  \\
$^{92}$Ru(p, $\gamma$)$^{93}$Rh    &  $^{92}$Mo  &  0.40 &   ...  \\
$^{92}$Rh(p, $\gamma$)$^{93}$Pd    &  $^{92}$Mo  &  0.45 &   ...  \\
$^{93}$Rh(p, $\gamma$)$^{94}$Pd    &  $^{93}$Tc  &  0.21 &   2.41 \\
$^{94}$Pd(p, $\gamma$)$^{95}$Ag    &  $^{94}$Mo  &  0.35 &   ...  \\
$^{95}$Pd(p, $\gamma$)$^{96}$Ag    &  $^{95}$Ru  &  0.26 &   2.11 \\
$^{96}$Ag(p, $\gamma$)$^{97}$Cd    &  $^{96}$Ru  &  0.39 &   2.41 \\
                                   &  $^{97}$Ru  &  ...  &   0.46 \\
                                   &  $^{98}$Ru  &  ...  &   0.47 \\
$^{97}$Ag(p, $\gamma$)$^{98}$Cd    &  $^{97}$Ru  &  0.25 &   2.36 \\
$^{97}$Cd(p, $\gamma$)$^{98}$In    &  $^{97}$Ru  &  0.47 &   ...  \\
$^{98}$Ag(p, $\gamma$)$^{99}$Cd    &  $^{98}$Ru  &  0.49 &   ...  \\
$^{98}$Cd(p, $\gamma$)$^{99}$In    &  $^{98}$Ru  &  0.32 &   ...  \\
$^{99}$Cd(p, $\gamma$)$^{100}$In   &  $^{99}$Rh  &  0.27 &   2.10 \\
$^{100}$Cd(p, $\gamma$)$^{101}$In  &  $^{100}$Pd &  0.43 &   ...  \\
$^{100}$In(p, $\gamma$)$^{101}$Sn  &  $^{100}$Pd &  0.41 &   ...  \\
$^{101}$In(p, $\gamma$)$^{102}$Sn  &  $^{101}$Pd &  0.27 &   ...  \\
$^{102}$In(p, $\gamma$)$^{103}$Sn  &  $^{102}$Pd &  0.32 &   ...  \\
                                   &  $^{103}$Ag &  ...  &   0.45 \\
$^{103}$In(p, $\gamma$)$^{104}$Sn  &  $^{103}$Ag &  0.45 &   ...  \\
                                   &  $^{104}$Ag &  2.01 &   0.28 \\
                                   &  $^{105}$Ag &  ...  &   0.43 \\
$^{104}$In(p, $\gamma$)$^{105}$Sn  &  $^{105}$Ag &  3.03 &   0.20 \\
                                   &  $^{106}$Cd &  ...  &   0.24 \\
$^{105}$Sn(p, $\gamma$)$^{106}$Sb  &  $^{105}$Ag &  0.43 &   ...  \\
                                   &  $^{106}$Cd &  2.16 &   0.31 \\
\enddata
\end{deluxetable}

% Table 11
%Beta-decays
\begin{deluxetable}{l}
\small
%\scriptsize
\tablecaption{Important $\beta$-decay (and $\beta$-delayed proton decay) rates, 
              as found in our ten models. See text for details.}
\tablehead{ 
\colhead{Reaction}   
}
\startdata
\hline
Model K04 \\
\hline
$^{64}$Ge($\beta^+$)$^{64}$Ga \\
$^{68}$Se($\beta^+$)$^{68}$As \\
$^{72}$Kr($\beta^+$)$^{72}$Br \\
$^{76}$Sr($\beta^+$)$^{76}$Rb \\
$^{80}$Zr($\beta^+$)$^{80}$Y  \\
$^{88}$Ru($\beta^+$)$^{88}$Tc \\
$^{92}$Pd($\beta^+$)$^{92}$Rh \\
$^{99}$In($\beta^+$)$^{99}$Cd \\
\hline
Model F08 \\
\hline
$^{26}$Si($\beta^+$)$^{26m}$Al\\
$^{29}$S($\beta^+$)$^{29}$P  \\
$^{29}$S($\beta^+$ p)$^{28}$Si\\
$^{30}$S($\beta^+$)$^{30}$P  \\
$^{33}$Ar($\beta^+$)$^{33}$Cl \\
$^{33}$Ar($\beta^+$ p)$^{32}$S\\
$^{34}$Ar($\beta^+$)$^{34}$Cl \\
$^{37}$Ca($\beta^+$)$^{37}$K  \\
$^{37}$Ca($\beta^+$ p)$^{36}$Ar\\
$^{38}$Ca($\beta^+$)$^{38}$K  \\
$^{60}$Zn($\beta^+$)$^{60}$Cu \\
$^{68}$Se($\beta^+$)$^{68}$As \\
$^{72}$Kr($\beta^+$)$^{72}$Br \\
$^{76}$Sr($\beta^+$)$^{76}$Rb \\
$^{80}$Zr($\beta^+$)$^{80}$Y  \\
\hline
Model S01 \\
\hline
$^{68}$Se($\beta^+$)$^{68}$As \\
$^{72}$Kr($\beta^+$)$^{72}$Br \\
$^{80}$Zr($\beta^+$)$^{80}$Y  \\
$^{88}$Ru($\beta^+$)$^{88}$Tc  \\
$^{92}$Pd($\beta^+$)$^{92}$Rh  \\
$^{101}$Sn($\beta^+$)$^{101}$In \\
$^{102}$Sn($\beta^+$)$^{102}$In \\
$^{103}$Sn($\beta^+$)$^{103}$In \\
$^{104}$Sn($\beta^+$)$^{104}$In \\
$^{105}$Sn($\beta^+$)$^{105}$In \\
$^{106}$Sn($\beta^+$)$^{106}$In \\
$^{106}$Sb($\beta^+$)$^{106}$Sn \\
\hline
Model K04-B1 \\
\hline
$^{25}$Si($\beta^+$)$^{25}$Al \\
$^{25}$Si($\beta^+$ p)$^{24}$Mg\\
$^{33}$Ar($\beta^+$)$^{33}$Cl \\
$^{33}$Ar($\beta^+$ p)$^{32}$S \\
$^{36}$Ca($\beta^+$ p)$^{35}$Ar\\
$^{36}$Ca($\beta^+$)$^{36}$K \\
$^{37}$Ca($\beta^+$)$^{37}$K \\
$^{37}$Ca($\beta^+$ p)$^{36}$Ar\\
$^{38}$Ca($\beta^+$)$^{38}$K \\
$^{41}$Ti($\beta^+$)$^{41}$Sc \\
$^{41}$Ti($\beta^+$ p)$^{40}$Ca\\
$^{59}$Zn($\beta^+$)$^{59}$Cu \\
$^{62}$Ge($\beta^+$)$^{62}$Ga \\
$^{63}$Ge($\beta^+$)$^{63}$Ga \\
$^{64}$Ge($\beta^+$)$^{64}$Ga \\
$^{68}$Se($\beta^+$)$^{68}$As \\
\hline
Model K04-B2 \\
\hline
$^{25}$Si($\beta^+$)$^{25}$Al \\
$^{25}$Si($\beta^+$ p)$^{24}$Mg\\
$^{68}$Se($\beta^+$)$^{68}$As \\
$^{72}$Kr($\beta^+$)$^{72}$Br \\
$^{76}$Sr($\beta^+$)$^{76}$Rb \\
$^{80}$Zr($\beta^+$)$^{80}$Y  \\
$^{92}$Pd($\beta^+$)$^{92}$Rh \\
$^{94}$Pd($\beta^+$)$^{94}$Rh \\
$^{101}$Sn($\beta^+$)$^{101}$In \\
$^{102}$Sn($\beta^+$)$^{102}$In \\
$^{103}$Sn($\beta^+$)$^{103}$In \\
$^{104}$Sn($\beta^+$)$^{104}$In \\
\hline
Model K04-B3 \\
\hline
$^{68}$Se($\beta^+$)$^{68}$As \\
$^{72}$Kr($\beta^+$)$^{72}$Br \\
$^{76}$Sr($\beta^+$)$^{76}$Rb \\
$^{80}$Zr($\beta^+$)$^{80}$Y  \\
$^{88}$Ru($\beta^+$)$^{88}$Tc \\
$^{92}$Pd($\beta^+$)$^{92}$Rh \\
$^{99}$In($\beta^+$)$^{99}$Cd \\
\hline
Model K04-B4 \\
\hline
$^{33}$Ar($\beta^+$)$^{33}$Cl \\
$^{33}$Ar($\beta^+$ p)$^{32}$S \\
$^{34}$Ar($\beta^+$)$^{34}$Cl \\
$^{37}$Ca($\beta^+$)$^{37}$K \\
$^{37}$Ca($\beta^+$ p)$^{36}$Ar\\
$^{38}$Ca($\beta^+$)$^{38}$K \\
$^{39}$Ca($\beta^+$)$^{39}$K \\
$^{42}$Ti($\beta^+$)$^{42}$Sc \\
$^{46}$Cr($\beta^+$)$^{46}$V \\
$^{49}$Fe($\beta^+$)$^{49}$Mn \\
$^{49}$Fe($\beta^+$ p)$^{48}$Cr\\
$^{55}$Ni($\beta^+$)$^{55}$Co \\
$^{58}$Zn($\beta^+$)$^{58}$Cu \\
$^{68}$Se($\beta^+$)$^{68}$As \\
$^{72}$Kr($\beta^+$)$^{72}$Br \\
$^{76}$Sr($\beta^+$)$^{76}$Rb \\
$^{80}$Zr($\beta^+$)$^{80}$Y  \\
\hline
Model K04-B5 \\
\hline
$^{21}$Mg($\beta^+$)$^{21}$Na \\
$^{21}$Mg($\beta^+$ p)$^{20}$Ne \\
$^{24}$Si($\beta^+$)$^{24}$Al \\
$^{24}$Si($\beta^+$ p)$^{23}$Mg \\
$^{25}$Si($\beta^+$)$^{25}$Al \\
$^{25}$Si($\beta^+$ p)$^{24}$Mg \\
$^{28}$S($\beta^+$)$^{28}$P \\
$^{28}$S($\beta^+$ p)$^{27}$Si \\
$^{29}$S($\beta^+$)$^{29}$P \\
$^{29}$S($\beta^+$ p)$^{28}$Si \\
$^{30}$S($\beta^+$)$^{30}$P \\
$^{33}$Ar($\beta^+$)$^{33}$Cl \\
$^{33}$Ar($\beta^+$ p)$^{32}$S \\
$^{34}$Ar($\beta^+$)$^{34}$Cl \\
$^{37}$Ca($\beta^+$)$^{37}$K \\
$^{37}$Ca($\beta^+$ p)$^{36}$Ar\\
$^{38}$Ca($\beta^+$)$^{38}$K \\
$^{64}$Ge($\beta^+$)$^{64}$Ga \\
$^{68}$Se($\beta^+$)$^{68}$As \\
\hline
Model K04-B6 \\
\hline
$^{18}$Ne($\beta^+$)$^{18}$F  \\
$^{64}$Ge($\beta^+$)$^{64}$Ga \\
$^{68}$Se($\beta^+$)$^{68}$As \\
$^{72}$Kr($\beta^+$)$^{72}$Br \\
$^{76}$Sr($\beta^+$)$^{76}$Rb \\
$^{80}$Zr($\beta^+$)$^{80}$Y  \\
\hline
Model K04-B7 \\
\hline
$^{68}$Se($\beta^+$)$^{68}$As \\
$^{72}$Kr($\beta^+$)$^{72}$Br \\
$^{76}$Sr($\beta^+$)$^{76}$Rb \\
$^{80}$Zr($\beta^+$)$^{80}$Y  \\
$^{88}$Ru($\beta^+$)$^{88}$Tc \\
$^{92}$Pd($\beta^+$)$^{92}$Rh \\
$^{101}$Sn($\beta^+$)$^{101}$In  \\
$^{102}$Sn($\beta^+$)$^{102}$In  \\
\enddata
\end{deluxetable}

% Table 12 
%List reactions Q-value tests 
\begin{deluxetable}{lcc}
\small
%\scriptsize
\tablecaption{List of reactions selected for the Q-value variation study, restricted to
 proton-capture reactions on $A < 80$ nuclei, with $\left|Q\right|<$ 1 MeV, 
 and a Q-value uncertainty $>$ 50 keV 
 (see Audi et al. 2003a, and Section 3). }
\tablehead{ 
\colhead{Reaction}   & 
\colhead{Q-value\tablenotemark{a} (keV) }   & 
\colhead{Uncertainty (keV)}  
}
\startdata
$^{21}$Mg(p, $\gamma$)$^{22}$Al   &   17 &  95\\
$^{24}$Si(p, $\gamma$)$^{25}$P    & -828 & 197\\
$^{25}$Si(p, $\gamma$)$^{26}$P    &  140 & 196\\
 $^{25}$P(p, $\gamma$)$^{26}$S    &  191 & 357\\
 $^{26}$P(p, $\gamma$)$^{27}$S    &  719 & 281\\
 $^{29}$S(p, $\gamma$)$^{30}$Cl   & -314 & 202\\
 $^{30}$S(p, $\gamma$)$^{31}$Cl\tablenotemark{b}   &  294 &  50\\
$^{30}$Cl(p, $\gamma$)$^{31}$Ar   &  439 & 284\\
$^{33}$Ar(p, $\gamma$)$^{34}$K    & -614 & 298\\
$^{41}$Ti(p, $\gamma$)$^{42}$V    & -242 & 220\\
$^{42}$Ti(p, $\gamma$)$^{43}$V    &  192 & 233\\
$^{45}$Cr(p, $\gamma$)$^{46}$Mn   &  694 & 515\\
$^{46}$Cr(p, $\gamma$)$^{47}$Mn   &   78 & 160\\
$^{49}$Fe(p, $\gamma$)$^{50}$Co   &  -98 & 224\\
$^{50}$Fe(p, $\gamma$)$^{51}$Co   &   88 & 161\\
$^{51}$Fe(p, $\gamma$)$^{52}$Co   &  982 &  67\\
$^{54}$Ni(p, $\gamma$)$^{55}$Cu   & -298 & 302\\
$^{55}$Ni(p, $\gamma$)$^{56}$Cu   &  555 & 140\\
$^{58}$Zn(p, $\gamma$)$^{59}$Ga   & -888 & 175\\
$^{59}$Zn(p, $\gamma$)$^{60}$Ga   &   27 & 118\\
$^{59}$Ga(p, $\gamma$)$^{60}$Ge   &  936 & 287\\
$^{60}$Zn(p, $\gamma$)$^{61}$Ga\tablenotemark{b}   &  192 &  54\\
$^{63}$Ge(p, $\gamma$)$^{64}$As   & -100 & 300\\
$^{64}$Ge(p, $\gamma$)$^{65}$As   &  -80 & 300\\
$^{67}$Se(p, $\gamma$)$^{68}$Br   & -560 & 300\\
$^{68}$Se(p, $\gamma$)$^{69}$Br   & -450 & 100\\
$^{72}$Kr(p, $\gamma$)$^{73}$Rb   & -600 & 150\\
$^{75}$Sr(p, $\gamma$)$^{76}$Y    & -629 & 549\\
$^{76}$Sr(p, $\gamma$)$^{77}$Y    &  -50 &  50\\
$^{76}$Y(p, $\gamma$)$^{77}$Zr\tablenotemark{c}   &  802 & 400\\
$^{80}$Zr(p, $\gamma$)$^{81}$Nb   & -750 & 150\\
\tablenotetext{a}{All Q-values and errors are from Audi et al. (2003a), except where indicated. They have
                  been estimated in that work from systematic trends.}
\tablenotetext{b}{Reactions with experimental Q-values and errors in Audi et al. (2003a).}
\tablenotetext{c}{Q-value as used in the Hauser-Feshbach calculation for this rate in our network. 
                  No Q-value was estimated in Audi et al. (2003a) for this reaction. The associated
		  uncertainty was assumed to be 400 keV.}
\enddata
\end{deluxetable}

% Table 13 
%Q-value koike
\begin{deluxetable}{lccc}
\small
%\scriptsize
\tablecaption{Final abundance ratios, $X_i/X_{i,std}$, for Model K04 (Koike et al. 2004), resulting from
                  variations on Q-values (see Table 12, and text).}
\tablehead{ 
\colhead{Reaction}   & 
\colhead{Isotope}   & 
\colhead{High-Q (Q+$\Delta$Q)} & 
\colhead{Low-Q (Q-$\Delta$Q)} 
}
\startdata
$^{26}$P(p, $\gamma$)$^{27}$S      &  $^{25}$Mg  &  0.35 &   ...  \\
$^{46}$Cr(p, $\gamma$)$^{47}$Mn    &  $^{46}$Ti  &  0.23 &   ...  \\
$^{55}$Ni(p, $\gamma$)$^{56}$Cu    &  $^{55}$Co  &  ...  &   3.95 \\
$^{60}$Zn(p, $\gamma$)$^{61}$Ga    &  $^{60}$Ni  &  0.47 &   ...  \\
$^{64}$Ge(p, $\gamma$)$^{65}$As    &  $^{64}$Zn  &  0.08 &   4.13 \\
                                   &  $^{65}$Zn  &  .... &   3.04 \\
                                   &  $^{66}$Ge  &  .... &   3.05 \\ 
                                   &  $^{67}$Ga  &  .... &   3.65 \\
                                   &  $^{73}$Se  &  .... &   0.49 \\
                                   &  $^{74}$Se  &  .... &   0.50 \\
                                   &  $^{77}$Kr  &  .... &   0.42 \\
                                   &  $^{78}$Kr  &  .... &   0.42 \\
                                   &  $^{79}$Kr  &  .... &   0.42 \\
                                   &  $^{80}$Sr  &  .... &   0.47 \\
                                   &  $^{81}$Rb  &  .... &   0.40 \\
                                   &  $^{82}$Sr  &  .... &   0.41 \\
                                   &  $^{83}$Sr  &  .... &   0.42 \\
                                   &  $^{84}$Sr  &  .... &   0.42 \\
                                   &  $^{85}$Y   &  .... &   0.42 \\
                                   &  $^{86}$Zr  &  .... &   0.40 \\
                                   &  $^{87}$Zr  &  .... &   0.39 \\
                                   &  $^{88}$Zr  &  .... &   0.38 \\
                                   &  $^{89}$Nb  &  .... &   0.38 \\
                                   &  $^{90}$Mo  &  .... &   0.37 \\
                                   &  $^{91}$Nb  &  .... &   0.36 \\
                                   &  $^{92}$Mo  &  .... &   0.36 \\
                                   &  $^{93}$Tc  &  .... &   0.36 \\
                                   &  $^{94}$Mo  &  .... &   0.35 \\
                                   &  $^{95}$Ru  &  .... &   0.34 \\
                                   &  $^{96}$Ru  &  .... &   0.33 \\
                                   &  $^{97}$Ru  &  .... &   0.31 \\
                                   &  $^{98}$Ru  &  .... &   0.30 \\
                                   &  $^{99}$Rh  &  .... &   0.29 \\
                                   &  $^{100}$Pd &  .... &   0.30 \\
                                   &  $^{101}$Pd &  .... &   0.29 \\
                                   &  $^{102}$Pd &  .... &   0.29 \\
                                   &  $^{103}$Ag &  .... &   0.30 \\
                                   &  $^{104}$Ag &  .... &   0.32 \\
\enddata
\end{deluxetable}

% Table 14 
%Q-value Fisker
\begin{deluxetable}{lccc}
\small
%\scriptsize
\tablecaption{Same as Table 13, for Model F08.}
\tablehead{ 
\colhead{Reaction}   & 
\colhead{Isotope}   & 
\colhead{High-Q (Q+$\Delta$Q)} & 
\colhead{Low-Q (Q-$\Delta$Q)} 
}
\startdata
$^{45}$Cr(p, $\gamma$)$^{46}$Mn    &  $^{45}$Ti  &  0.50 &   ...  \\
\enddata
\end{deluxetable}

% Table 15 
%MC: Koike 04
\begin{deluxetable}{lccc}
\small
%\scriptsize
\tablecaption{Correlations between final yields and enhancement factors applied to reaction rates
        in the Monte Carlo approach, for Model K04. All correlations with $ r > 0.5$ (see text)
   are included. Reactions that have an impact of less than a factor of 2 on the final yields
   of correlated isotopes (for enhancement factors ranging between roughly 0.1 and 10) are indicated
   by brackets in the last column, in which slopes of the different linear fits 
   (final isotopic yield vs. rate enhancement factor, see e.g. figs. 8 and 9) are given. The error associated
   with the slopes is typically $\sim$1 -- 10\%.}
\tablehead{ 
\colhead{Isotope}   & 
\colhead{Reaction}   & 
\colhead{Correlation coefficient, r}  &
\colhead{Slope}
}
\startdata
$^{15}$N    & $^{15}$O($\alpha$, $\gamma$)$^{19}$Ne &  -0.778 &  -0.927 \\
$^{30}$Si   &     $^{31}$Cl(p, $\gamma$)$^{32}$Ar   & -0.751  &  [-0.205] \\
$^{33}$S    &     $^{18}$Ne($\alpha$, p)$^{21}$Na  & -0.601   &  [-0.063] \\
$^{34}$S    &     $^{34}$Ar(p, $\gamma$)$^{35}$K    & -0.603  &  [-0.148]   \\ 
$^{37}$Ar   &     $^{18}$Ne($\alpha$, p)$^{21}$Na  & -0.649   &  [-0.061]   \\
$^{38}$Ar   &     $^{18}$Ne($\alpha$, p)$^{21}$Na  & -0.571   &  [-0.062]    \\
$^{44}$Ti   &     $^{43}$V(p, $\gamma$)$^{44}$Cr    &  0.648  &  [0.134]    \\
$^{46}$Ti   &     $^{47}$Mn(p, $\gamma$)$^{48}$Fe   & -0.822  &  -0.292     \\
$^{50}$Cr   &     $^{18}$Ne($\alpha$, p)$^{21}$Na  & -0.582   &  [-0.061]     \\
$^{53}$Mn   &     $^{53}$Co(p, $\gamma$)$^{54}$Ni   & -0.628  &  [-0.121]     \\
$^{54}$Fe   &     $^{18}$Ne($\alpha$, p)$^{21}$Na  & -0.507   &  [-0.055]     \\
$^{55}$Co   &     $^{56}$Cu(p, $\gamma$)$^{57}$Zn   & -0.777  &  -0.484      \\
$^{56}$Ni   &     $^{56}$Ni(p, $\gamma$)$^{57}$Cu   & -0.840  &  -0.703    \\
$^{57}$Ni   &     $^{57}$Cu(p, $\gamma$)$^{58}$Zn   & -0.807  &  -0.376   \\
$^{58}$Ni   &     $^{58}$Cu(p, $\gamma$)$^{59}$Zn   & -0.593  &  [-0.176]    \\
$^{59}$Ni   &     $^{59}$Cu(p, $\gamma$)$^{60}$Zn   & -0.658  &  [-0.172]       \\
$^{60}$Ni   &     $^{61}$Ga(p, $\gamma$)$^{62}$Ge   & -0.910  &  -0.688      \\
$^{61}$Cu   &     $^{61}$Ga(p, $\gamma$)$^{62}$Ge   & -0.893  &  -0.701       \\
$^{62}$Zn   &     $^{62}$Ga(p, $\gamma$)$^{63}$Ge   & -0.645  &   [-0.185]      \\
            &     $^{61}$Ga(p, $\gamma$)$^{62}$Ge   &  0.620  &   [0.178]       \\
$^{63}$Cu   &     $^{63}$Ga(p, $\gamma$)$^{64}$Ge   & -0.779  &  [-0.327]       \\
$^{64}$Zn   &     $^{65}$As(p, $\gamma$)$^{66}$Se   & -0.960  &   -0.517      \\
$^{65}$Zn   &     $^{65}$Ge(p, $\gamma$)$^{66}$As   & -0.848  &   -0.886     \\
$^{66}$Ge   &     $^{66}$As(p, $\gamma$)$^{67}$Se   & -0.585  &  -0.547       \\
            &     $^{66}$Ge(p, $\gamma$)$^{67}$As   & -0.566  &  -0.528       \\
$^{67}$Ga   &     $^{67}$As(p, $\gamma$)$^{68}$Se   & -0.699  &  -0.549        \\
            &     $^{65}$As(p, $\gamma$)$^{66}$Se   & -0.553  &  -0.440        \\
$^{68}$Ge   &     $^{69}$Br(p, $\gamma$)$^{70}$Kr   & -0.697  &  [-0.063]        \\
$^{69}$Ge   &     $^{69}$Se(p, $\gamma$)$^{70}$Br   & -0.972  &  -0.961         \\
$^{70}$Ge   &     $^{70}$Se(p, $\gamma$)$^{71}$Br   & -0.754  &  -0.492        \\
$^{71}$As   &     $^{71}$Br(p, $\gamma$)$^{72}$Kr   & -0.963  &  -0.795        \\
$^{72}$Se   &     $^{65}$As(p, $\gamma$)$^{66}$Se   &  0.748  &  [0.079]       \\
$^{73}$Se   &     $^{73}$Kr(p, $\gamma$)$^{74}$Rb   & -0.969  &  -0.943        \\
$^{74}$Se   &     $^{74}$Kr(p, $\gamma$)$^{75}$Rb   & -0.895  &   -0.699   \\
$^{75}$Br   &     $^{75}$Rb(p, $\gamma$)$^{76}$Sr   & -0.964  &   -0.817      \\
$^{76}$Kr   &     $^{65}$As(p, $\gamma$)$^{66}$Se   &  0.711  &  [0.112]      \\
$^{77}$Kr   &     $^{77}$Sr(p, $\gamma$)$^{78}$Y    & -0.962  &   -0.845       \\
$^{78}$Kr   &     $^{78}$Sr(p, $\gamma$)$^{79}$Y    & -0.953  &  -0.794    \\
$^{79}$Kr   &     $^{79}$Y(p, $\gamma$)$^{80}$Zr    & -0.956  &  -0.845   \\
$^{80}$Sr   &     $^{80}$Y(p, $\gamma$)$^{81}$Zr    & -0.672  &  [-0.194]      \\
$^{81}$Rb   &     $^{81}$Zr(p, $\gamma$)$^{82}$Nb   & -0.907  &   -0.663      \\
$^{82}$Sr   &     $^{82}$Zr(p, $\gamma$)$^{83}$Nb   & -0.918  &   -0.645      \\
$^{83}$Sr   &     $^{83}$Nb(p, $\gamma$)$^{84}$Mo   & -0.730  &  -0.428      \\
$^{84}$Sr   &     $^{84}$Nb(p, $\gamma$)$^{85}$Mo   & -0.832  &  -0.555      \\
$^{85}$Y    &     $^{85}$Nb(p, $\gamma$)$^{86}$Mo   & -0.656  &   -0.371     \\
$^{86}$Zr   &     $^{86}$Mo(p, $\gamma$)$^{87}$Tc   & -0.818  & -0.519      \\
$^{87}$Zr   &     $^{87}$Mo(p, $\gamma$)$^{88}$Tc   & -0.752  &  -0.412     \\
$^{88}$Zr   &     $^{88}$Tc(p, $\gamma$)$^{89}$Ru   & -0.611  &   -0.360    \\
$^{89}$Nb   &     $^{89}$Tc(p, $\gamma$)$^{90}$Ru   & -0.755  &  -0.467    \\
$^{90}$Mo   &     $^{90}$Ru(p, $\gamma$)$^{91}$Rh   & -0.680  &  -0.391     \\
$^{91}$Nb   &     $^{91}$Ru(p, $\gamma$)$^{92}$Rh   & -0.583  &   -0.329   \\
$^{92}$Mo   &     $^{92}$Ru(p, $\gamma$)$^{93}$Rh   & -0.699  &  -0.429    \\
$^{93}$Tc   &     $^{93}$Rh(p, $\gamma$)$^{94}$Pd   & -0.716  & -0.460     \\
$^{94}$Mo   &     $^{94}$Rh(p, $\gamma$)$^{95}$Pd   & -0.585  &  -0.358    \\
$^{95}$Ru   &     $^{95}$Pd(p, $\gamma$)$^{96}$Ag   & -0.648  &  -0.388    \\
$^{96}$Ru   &     $^{96}$Ag(p, $\gamma$)$^{97}$Cd   & -0.591  &   -0.331   \\
$^{97}$Ru   &     $^{97}$Ag(p, $\gamma$)$^{98}$Cd   & -0.549  &  -0.420      \\
$^{104}$Ag  &     $^{103}$In(p, $\gamma$)$^{104}$Sn &  0.597  &  0.589 \\
$^{105}$Ag  &     $^{104}$In(p, $\gamma$)$^{105}$Sn & 0.550   &  0.623  \\
\enddata
\end{deluxetable}
\clearpage

% Table 16 
%MC vs Koike 04
\begin{deluxetable}{lcc}
\small
%\scriptsize
\tablecaption{Isotopes most affected by nuclear uncertainties, 
according to our sensitivity studies.
    Results from the individual reaction-rate approach (Table 1) are compared with
  those from Monte Carlo simulations (Table 15) for Model K04 (see text for details).} 
\tablehead{ 
\colhead{Isotope}   & 
\colhead{Reaction (Individual variations)}   & 
\colhead{Reaction (Monte Carlo)}    
}
\startdata
 $^{15}$N & $^{15}$O($\alpha$, $\gamma$)$^{19}$Ne &  $^{15}$O($\alpha$, $\gamma$)$^{19}$Ne    \\ 
          & $^{18}$Ne($\alpha$, p)$^{21}$Na       &  --  \\
 $^{18}$F &  $^{18}$Ne($\alpha$, p)$^{21}$Na      &  --  \\  
 $^{30}$Si & $^{31}$Cl(p, $\gamma$)$^{32}$Ar      &  --      \\ 
 $^{33}$S  &   --                                 &  --      \\
 $^{44}$Ti & $^{43}$V(p, $\gamma$)$^{44}$Cr       &  --       \\
 $^{46}$Ti & $^{47}$Mn(p, $\gamma$)$^{48}$Fe      &  $^{47}$Mn(p, $\gamma$)$^{48}$Fe        \\
 $^{55}$Co & $^{56}$Cu(p, $\gamma$)$^{57}$Zn      &   $^{56}$Cu(p, $\gamma$)$^{57}$Zn       \\
 $^{56}$Ni & $^{56}$Ni(p, $\gamma$)$^{57}$Cu      &   $^{56}$Ni(p, $\gamma$)$^{57}$Cu       \\
 $^{57}$Ni &  $^{57}$Cu(p, $\gamma$)$^{58}$Zn     &  $^{57}$Cu(p, $\gamma$)$^{58}$Zn      \\
 $^{58}$Ni &  $^{58}$Cu(p, $\gamma$)$^{59}$Zn     &  --     \\
 $^{59}$Ni & $^{59}$Cu(p, $\gamma$)$^{60}$Zn      &   --       \\
 $^{60}$Ni &  $^{61}$Ga(p, $\gamma$)$^{62}$Ge     &  $^{61}$Ga(p, $\gamma$)$^{62}$Ge       \\
 $^{61}$Cu &  $^{61}$Ga(p, $\gamma$)$^{62}$Ge     &  $^{61}$Ga(p, $\gamma$)$^{62}$Ge       \\
           &  $^{61}$Zn(p, $\gamma$)$^{62}$Ga     &  --       \\
 $^{63}$Cu &  $^{63}$Ga(p, $\gamma$)$^{64}$Ge     &  --       \\
 $^{64}$Zn & $^{65}$As(p, $\gamma$)$^{66}$Se      &  $^{65}$As(p, $\gamma$)$^{66}$Se       \\
 $^{65}$Zn & $^{65}$Ge(p, $\gamma$)$^{66}$As      &  $^{65}$Ge(p, $\gamma$)$^{66}$As         \\
           & $^{65}$As(p, $\gamma$)$^{66}$Se      &  --       \\
 $^{66}$Ge & $^{66}$Ge(p, $\gamma$)$^{67}$As      &   $^{66}$Ge(p, $\gamma$)$^{67}$As      \\
           & $^{65}$As(p, $\gamma$)$^{66}$Se      &   --      \\
           & $^{66}$As(p, $\gamma$)$^{67}$Se      &   $^{66}$As(p, $\gamma$)$^{67}$Se      \\
 $^{67}$Ga & $^{67}$As(p, $\gamma$)$^{68}$Se      &   $^{67}$As(p, $\gamma$)$^{68}$Se      \\
           & $^{65}$As(p, $\gamma$)$^{66}$Se      &   $^{65}$As(p, $\gamma$)$^{66}$Se      \\
 $^{69}$Ge & $^{69}$Se(p, $\gamma$)$^{70}$Br      &   $^{69}$Se(p, $\gamma$)$^{70}$Br        \\
 $^{70}$Ge & $^{70}$Se(p, $\gamma$)$^{71}$Br      &   $^{70}$Se(p, $\gamma$)$^{71}$Br        \\
           & $^{70}$Br(p, $\gamma$)$^{71}$Kr      &   --      \\
 $^{71}$As & $^{71}$Br(p, $\gamma$)$^{72}$Kr      &   $^{71}$Br(p, $\gamma$)$^{72}$Kr       \\
 $^{73}$Se & $^{73}$Kr(p, $\gamma$)$^{74}$Rb      &   $^{73}$Kr(p, $\gamma$)$^{74}$Rb        \\
 $^{74}$Se & $^{74}$Kr(p, $\gamma$)$^{75}$Rb      &   $^{74}$Kr(p, $\gamma$)$^{75}$Rb     \\
           & $^{74}$Rb(p, $\gamma$)$^{75}$Sr      &    --    \\
 $^{75}$Br & $^{75}$Rb(p, $\gamma$)$^{76}$Sr      &    $^{75}$Rb(p, $\gamma$)$^{76}$Sr     \\
 $^{77}$Kr & $^{77}$Sr(p, $\gamma$)$^{78}$Y       &    $^{77}$Sr(p, $\gamma$)$^{78}$Y      \\
 $^{78}$Kr & $^{78}$Sr(p, $\gamma$)$^{79}$Y       &    $^{78}$Sr(p, $\gamma$)$^{79}$Y     \\
 $^{79}$Kr & $^{79}$Y(p, $\gamma$)$^{80}$Zr       &    $^{79}$Y(p, $\gamma$)$^{80}$Zr     \\
 $^{81}$Rb & $^{81}$Zr(p, $\gamma$)$^{82}$Nb       &   $^{81}$Zr(p, $\gamma$)$^{82}$Nb      \\
           & $^{65}$As(p, $\gamma$)$^{66}$Se       &   --      \\
 $^{82}$Sr & $^{82}$Zr(p, $\gamma$)$^{83}$Nb       &   $^{82}$Zr(p, $\gamma$)$^{83}$Nb       \\
 $^{83}$Sr & $^{83}$Nb(p, $\gamma$)$^{84}$Mo       &   $^{83}$Nb(p, $\gamma$)$^{84}$Mo      \\
 $^{84}$Sr & $^{84}$Nb(p, $\gamma$)$^{85}$Mo       &   $^{84}$Nb(p, $\gamma$)$^{85}$Mo      \\
 $^{85}$Y  & $^{85}$Mo(p, $\gamma$)$^{86}$Tc       &     --    \\
           & $^{85}$Nb(p, $\gamma$)$^{86}$Mo       &   $^{85}$Nb(p, $\gamma$)$^{86}$Mo       \\
 $^{86}$Zr & $^{86}$Mo(p, $\gamma$)$^{87}$Tc       &   $^{86}$Mo(p, $\gamma$)$^{87}$Tc      \\
 $^{87}$Zr & $^{87}$Mo(p, $\gamma$)$^{88}$Tc       &   $^{87}$Mo(p, $\gamma$)$^{88}$Tc       \\
 $^{88}$Zr & $^{88}$Tc(p, $\gamma$)$^{89}$Ru       &   $^{88}$Tc(p, $\gamma$)$^{89}$Ru      \\
           & $^{65}$As(p, $\gamma$)$^{66}$Se       &    --     \\
 $^{89}$Nb & $^{89}$Tc(p, $\gamma$)$^{90}$Ru       &   $^{89}$Tc(p, $\gamma$)$^{90}$Ru       \\
           & $^{65}$As(p, $\gamma$)$^{66}$Se       &   --      \\
 $^{90}$Mo & $^{90}$Ru(p, $\gamma$)$^{91}$Rh       &   $^{90}$Ru(p, $\gamma$)$^{91}$Rh      \\
           & $^{65}$As(p, $\gamma$)$^{66}$Se       &    --     \\
 $^{91}$Nb & $^{91}$Ru(p, $\gamma$)$^{92}$Rh       &    $^{91}$Ru(p, $\gamma$)$^{92}$Rh    \\
           & $^{65}$As(p, $\gamma$)$^{66}$Se       &    --    \\
 $^{92}$Mo & $^{92}$Ru(p, $\gamma$)$^{93}$Rh       &   $^{92}$Ru(p, $\gamma$)$^{93}$Rh       \\
           & $^{65}$As(p, $\gamma$)$^{66}$Se       &    --    \\
 $^{93}$Tc & $^{93}$Rh(p, $\gamma$)$^{94}$Pd       &   $^{93}$Rh(p, $\gamma$)$^{94}$Pd       \\
           & $^{65}$As(p, $\gamma$)$^{66}$Se       &    --    \\
 $^{94}$Mo & $^{65}$As(p, $\gamma$)$^{66}$Se       &   --     \\
           & $^{94}$Pd(p, $\gamma$)$^{95}$Ag       &   --     \\
           & $^{94}$Rh(p, $\gamma$)$^{95}$Pd       &   $^{94}$Rh(p, $\gamma$)$^{95}$Pd     \\
 $^{95}$Ru & $^{95}$Pd(p, $\gamma$)$^{96}$Ag       &   $^{95}$Pd(p, $\gamma$)$^{96}$Ag        \\
           & $^{65}$As(p, $\gamma$)$^{66}$Se       &   --     \\
 $^{96}$Ru & $^{65}$As(p, $\gamma$)$^{66}$Se       &   --      \\
           & $^{96}$Ag(p, $\gamma$)$^{97}$Cd       &   $^{96}$Ag(p, $\gamma$)$^{97}$Cd      \\
 $^{97}$Ru & $^{97}$Ag(p, $\gamma$)$^{98}$Cd       &   $^{97}$Ag(p, $\gamma$)$^{98}$Cd       \\
           & $^{65}$As(p, $\gamma$)$^{66}$Se       &   --      \\
           & $^{96}$Ag(p, $\gamma$)$^{97}$Cd       &   --      \\
 $^{98}$Ru & $^{96}$Ag(p, $\gamma$)$^{97}$Cd       &   --      \\
           & $^{65}$As(p, $\gamma$)$^{66}$Se       &   --      \\
           & $^{98}$Cd(p, $\gamma$)$^{99}$In       &   --      \\
           & $^{98}$Ag(p, $\gamma$)$^{99}$Cd       &   --      \\
 $^{99}$Rh & $^{99}$Cd(p, $\gamma$)$^{100}$In      &   --     \\
           & $^{65}$As(p, $\gamma$)$^{66}$Se       &   --      \\
           & $^{96}$Ag(p, $\gamma$)$^{97}$Cd       &   --      \\
 $^{100}$Pd& $^{65}$As(p, $\gamma$)$^{66}$Se       &   --      \\
           & $^{100}$Cd(p, $\gamma$)$^{101}$In     &   --      \\
           & $^{96}$Ag(p, $\gamma$)$^{97}$Cd       &   --      \\
 $^{101}$Pd& $^{101}$In(p, $\gamma$)$^{102}$Sn     &   --      \\
           & $^{65}$As(p, $\gamma$)$^{66}$Se       &   --      \\
 $^{102}$Pd& $^{102}$In(p, $\gamma$)$^{103}$Sn     &   --      \\
           & $^{65}$As(p, $\gamma$)$^{66}$Se       &   --      \\
 $^{103}$Ag& $^{65}$As(p, $\gamma$)$^{66}$Se       &   --      \\
           & $^{102}$In(p, $\gamma$)$^{103}$Sn     &   --      \\
 $^{104}$Ag& $^{103}$In(p, $\gamma$)$^{104}$Sn     &    $^{103}$In(p, $\gamma$)$^{104}$Sn        \\
           & $^{65}$As(p, $\gamma$)$^{66}$Se       &   --      \\
           & $^{102}$In(p, $\gamma$)$^{103}$Sn     &   --        \\
 $^{105}$Ag& $^{104}$In(p, $\gamma$)$^{105}$Sn     &   $^{104}$In(p, $\gamma$)$^{105}$Sn        \\
           & $^{103}$In(p, $\gamma$)$^{104}$Sn     &   --      \\
\enddata
\end{deluxetable}

% Table 17 
%MC: Fisker08
\begin{deluxetable}{lccc}
\small
%\scriptsize
\tablecaption{Same as Table 15, for Model F08. }
\tablehead{ 
\colhead{Isotope}   & 
\colhead{Reaction}   & 
\colhead{Correlation coefficient, r}  &
\colhead{Slope}
}
\startdata
$^4$He    &   $^{12}$C($\alpha$, $\gamma$)$^{16}$O     &     -0.679  & [-0.030] \\
$^{12}$C  &   $^{12}$C($\alpha$, $\gamma$)$^{16}$O     &     -0.585  & [-0.203] \\
          &   $^{12}$C(p, $\gamma$)$^{13}$N            &     -0.581  & [-0.203] \\
$^{16}$O  &   $^{16}$O($\alpha$, $\gamma$)$^{20}$Ne    &     -0.878  & -0.945 \\
$^{20}$Ne &   $^{20}$Ne($\alpha$, $\gamma$)$^{24}$Mg   &     -0.894  & -1.01 \\ 
$^{24}$Mg &   $^{24}$Mg($\alpha$, $\gamma$)$^{28}$Si   &     -0.829  & -0.667 \\
$^{26}$Mg &   $^{26g}$Al($\alpha$, p)$^{29}$Si         &     -0.686  & -0.631 \\
          &   $^{26}$Si($\alpha$, p)$^{29}$P           &     -0.550  & -0.493 \\ 
$^{26g}$Al&   $^{26g}$Al($\alpha$, p)$^{29}$Si         &     -0.709  & -0.788 \\
          &   $^{26}$Si($\alpha$, p)$^{29}$P           &     -0.540  & -0.584 \\
$^{29}$Si &   $^{26g}$Al($\alpha$, p)$^{29}$Si         &      0.570  & [0.221] \\
$^{30}$Si &   $^{30}$P(p, $\gamma$)$^{31}$S            &     -0.687  & [-0.141] \\
$^{31}$P  &   $^{30}$P(p, $\gamma$)$^{31}$S            &      0.856  &  0.466 \\
$^{32}$S  &   $^{28}$Si($\alpha$, $\gamma$)$^{32}$S    &      0.822  &  0.467 \\
$^{33}$S  &   $^{30}$P($\alpha$, p)$^{33}$S            &      0.587  &  [0.204] \\
$^{34}$S  &   $^{34}$Cl(p, $\gamma$)$^{35}$Ar          &     -0.590  & [-0.108] \\
$^{35}$Cl &   $^{34}$Cl(p, $\gamma$)$^{35}$Ar          &      0.661  & [0.283] \\
$^{37}$Ar &   $^{36}$Ar(p, $\gamma$)$^{37}$K           &     -0.915  & -0.482 \\
$^{38}$Ar &   $^{38}$K(p, $\gamma$)$^{39}$Ca           &     -0.606  & [-0.084] \\
$^{39}$K  &   $^{40}$Sc(p, $\gamma$)$^{41}$Ti          &     -0.704  & [-0.142] \\
$^{40}$Ca &   $^{39}$K(p, $\gamma$)$^{40}$Ca           &      0.594  &  [0.191] \\
$^{43}$Sc &   $^{44}$V(p, $\gamma$)$^{45}$Cr           &     -0.838  & [-0.249]  \\
$^{44}$Ti &   $^{44}$V(p, $\gamma$)$^{45}$Cr           &      0.540  &  [0.190] \\
$^{45}$Ti &   $^{44}$Ti(p, $\gamma$)$^{45}$V           &     -0.782  & -0.593 \\
$^{47}$Ti &   $^{47}$Cr(p, $\gamma$)$^{48}$Mn          &     -0.745  & -0.417 \\
$^{48}$Cr &   $^{48}$Cr(p, $\gamma$)$^{49}$Mn          &     -0.646  & [-0.173] \\
$^{49}$V  &   $^{49}$Mn(p, $\gamma$)$^{50}$Fe          &     -0.859  &  -0.295 \\
$^{50}$Cr &   $^{50}$Mn(p, $\gamma$)$^{51}$Fe          &     -0.534  & [-0.082] \\
$^{51}$Cr &   $^{52}$Co(p, $\gamma$)$^{53}$Ni          &     -0.769  & [-0.162] \\
$^{52}$Fe &   $^{52}$Fe(p, $\gamma$)$^{53}$Co          &     -0.934  & -0.513 \\
$^{53}$Mn &   $^{53}$Co(p, $\gamma$)$^{54}$Ni          &     -0.918  & -0.675 \\
$^{54}$Fe &   $^{54}$Co(p, $\gamma$)$^{55}$Ni          &     -0.721  & [-0.253] \\
$^{55}$Co &   $^{55}$Co(p, $\gamma$)$^{56}$Ni          &     -0.761  & [-0.183] \\
$^{56}$Ni &   $^{57}$Cu(p, $\gamma$)$^{58}$Zn          &     -0.805  & [-0.265] \\
$^{57}$Ni &   $^{57}$Ni(p, $\gamma$)$^{58}$Cu          &     -0.900  & -0.858 \\
$^{58}$Ni &   $^{58}$Cu(p, $\gamma$)$^{59}$Zn          &     -0.754  & -0.584 \\
          &   $^{57}$Cu(p, $\gamma$)$^{58}$Zn          &      0.624  &  0.478 \\
$^{59}$Ni &   $^{57}$Cu(p, $\gamma$)$^{58}$Zn          &      0.670  &  0.328 \\
          &   $^{59}$Cu(p, $\gamma$)$^{60}$Zn          &     -0.668  & -0.327 \\
$^{60}$Ni &   $^{57}$Cu(p, $\gamma$)$^{58}$Zn          &      0.614  & [0.096] \\
$^{61}$Cu &   $^{61}$Zn(p, $\gamma$)$^{62}$Ga          &     -0.902  & -0.621 \\
$^{62}$Zn &   $^{62}$Ga(p, $\gamma$)$^{63}$Ge          &     -0.777  & -0.498 \\
$^{63}$Cu &   $^{63}$Ga(p, $\gamma$)$^{64}$Ge          &     -0.865  & -0.406 \\
$^{64}$Zn &   $^{61}$Ga(p, $\gamma$)$^{62}$Ge          &      0.938  &  0.345 \\
$^{65}$Zn &   $^{65}$Ge(p, $\gamma$)$^{66}$As          &     -0.831  & -0.662 \\
$^{66}$Ge &   $^{66}$As(p, $\gamma$)$^{67}$Se          &     -0.621  & -0.462  \\
$^{67}$Ga &   $^{67}$As(p, $\gamma$)$^{68}$Se          &     -0.747  & -0.495 \\
          &   $^{61}$Ga(p, $\gamma$)$^{62}$Ge          &      0.528  & [0.349]  \\
$^{68}$Ge &   $^{61}$Ga(p, $\gamma$)$^{62}$Ge          &      0.851  & [0.031] \\
$^{69}$Ge &   $^{69}$Se(p, $\gamma$)$^{70}$Br          &     -0.945  & -0.599  \\
$^{70}$Ge &   $^{70}$Se(p, $\gamma$)$^{71}$Br          &     -0.676  & -0.427 \\
          &   $^{70}$Br(p, $\gamma$)$^{71}$Kr          &     -0.518  & -0.330 \\
$^{71}$As &   $^{71}$Br(p, $\gamma$)$^{72}$Kr          &     -0.935  & -0.627 \\
$^{72}$Se &   $^{72}$Br(p, $\gamma$)$^{73}$Kr          &     -0.514  & [-0.005] \\
$^{73}$Se &   $^{73}$Kr(p, $\gamma$)$^{74}$Rb          &     -0.936  & -0.654 \\
$^{74}$Se &   $^{74}$Kr(p, $\gamma$)$^{75}$Rb          &     -0.797  & -0.514 \\
$^{75}$Br &   $^{75}$Rb(p, $\gamma$)$^{76}$Sr          &     -0.938  & -0.660 \\
$^{76}$Kr &   $^{75}$Rb(p, $\gamma$)$^{76}$Sr          &      0.571  & [0.020] \\
$^{77}$Kr &   $^{77}$Sr(p, $\gamma$)$^{78}$Y           &     -0.926  & -0.653 \\
$^{78}$Kr &   $^{78}$Sr(p, $\gamma$)$^{79}$Y           &     -0.862  & -0.573 \\
$^{79}$Kr &   $^{79}$Y(p, $\gamma$)$^{80}$Zr           &     -0.932  & -0.771 \\
$^{81}$Rb &   $^{81}$Zr(p, $\gamma$)$^{82}$Nb          &     -0.903  & -0.639 \\
$^{82}$Sr &   $^{82}$Zr(p, $\gamma$)$^{83}$Nb          &     -0.912  & -0.596 \\
$^{83}$Sr &   $^{83}$Nb(p, $\gamma$)$^{84}$Mo          &     -0.916  & -0.679 \\
$^{84}$Sr &   $^{84}$Nb(p, $\gamma$)$^{85}$Mo          &     -0.935  & -0.750 \\
$^{85}$Y  &   $^{85}$Mo(p, $\gamma$)$^{86}$Tc          &     -0.901  & -0.569 \\
$^{86}$Zr &   $^{86}$Mo(p, $\gamma$)$^{87}$Tc          &     -0.916  & -0.617 \\
$^{87}$Zr &   $^{87}$Tc(p, $\gamma$)$^{88}$Ru          &     -0.752  & -0.451 \\
$^{88}$Zr &   $^{87}$Tc(p, $\gamma$)$^{88}$Ru          &      0.526  & [0.289] \\
\enddata
\end{deluxetable}

% Table 18 
%MC vs Fisker 08
\begin{deluxetable}{lcc}
\small
%\scriptsize
\tablecaption{Same as Table 16, for Model F08. }
\tablehead{ 
\colhead{Isotope}   & 
\colhead{Reaction (Individual variations)}   & 
\colhead{Reaction (Monte Carlo)}    
}
\startdata
$^{12}$C &   $^{12}$C(p, $\gamma$)$^{13}$N    &   --        \\
         &   $^{12}$C($\alpha$, $\gamma$)$^{16}$O  &  --      \\
$^{16}$O  & $^{16}$O($\alpha$, $\gamma$)$^{20}$Ne  & $^{16}$O($\alpha$, $\gamma$)$^{20}$Ne      \\
      & $^{12}$C($\alpha$, $\gamma$)$^{16}$O    &    --    \\
$^{20}$Ne & $^{20}$Ne($\alpha$, $\gamma$)$^{24}$Mg & $^{20}$Ne($\alpha$, $\gamma$)$^{24}$Mg      \\
      & $^{12}$C($\alpha$, $\gamma$)$^{16}$O    &    --    \\
$^{24}$Mg & $^{24}$Mg($\alpha$, $\gamma$)$^{28}$Si & $^{24}$Mg($\alpha$, $\gamma$)$^{28}$Si     \\
      & $^{12}$C($\alpha$, $\gamma$)$^{16}$O    &   --     \\
$^{25}$Mg & $^{22}$Mg($\alpha$, p)$^{25}$Al         &  --      \\
      & $^{24}$Mg($\alpha$, $\gamma$)$^{28}$Si  &    --    \\
      & $^{25}$Al($\alpha$, p)$^{28}$Si         &    --    \\
      & $^{24}$Mg(p, $\gamma$)$^{25}$Al         &    --    \\
$^{26}$Mg & $^{26g}$Al($\alpha$, p)$^{29}$Si        &  $^{26g}$Al($\alpha$, p)$^{29}$Si       \\
          &  --                                     & $^{26}$Si($\alpha$, p)$^{29}$P   \\
$^{26g}$Al& $^{26g}$Al($\alpha$, p)$^{29}$Si        &    $^{26g}$Al($\alpha$, p)$^{29}$Si     \\
      & $^{26}$Si($\alpha$, p)$^{29}$P          &     $^{26}$Si($\alpha$, p)$^{29}$P    \\
$^{27}$Al & $^{26}$Si($\alpha$, p)$^{29}$P          &    --    \\
      & $^{27}$Si($\alpha$, p)$^{30}$P          &  --      \\
      & $^{27}$Al($\alpha$, p)$^{30}$Si         &  --      \\
      & $^{26g}$Al(p, $\gamma$)$^{27}$Si        &  --      \\
      & $^{26g}$Al($\alpha$, p)$^{29}$Si        &  --      \\
      & $^{22}$Mg($\alpha$, p)$^{25}$Al         &  --      \\
$^{28}$Si & $^{28}$Si($\alpha$, $\gamma$)$^{32}$S   &  --      \\
$^{31}$P  & $^{30}$P(p, $\gamma$)$^{31}$S           &   $^{30}$P(p, $\gamma$)$^{31}$S     \\
$^{32}$S  & $^{28}$Si($\alpha$, $\gamma$)$^{32}$S  &  $^{28}$Si($\alpha$, $\gamma$)$^{32}$S      \\
$^{33}$S  & $^{30}$P($\alpha$, p)$^{33}$S           & --    \\
      & $^{29}$Si($\alpha$, $\gamma$)$^{33}$S   &    --    \\
$^{35}$Cl & $^{34}$Cl(p, $\gamma$)$^{35}$Ar         &   --        \\
$^{37}$Ar & $^{36}$Ar(p, $\gamma$)$^{37}$K          &   $^{36}$Ar(p, $\gamma$)$^{37}$K      \\
$^{40}$Ca & $^{39}$K(p, $\gamma$)$^{40}$Ca          & --       \\
$^{45}$Ti & $^{44}$Ti(p, $\gamma$)$^{45}$V          & $^{44}$Ti(p, $\gamma$)$^{45}$V       \\
      & $^{44}$V(p, $\gamma$)$^{45}$Cr          &   --     \\
      & $^{45}$V(p, $\gamma$)$^{46}$Cr          &   --     \\
$^{47}$Ti & $^{47}$Cr(p, $\gamma$)$^{48}$Mn         & $^{47}$Cr(p, $\gamma$)$^{48}$Mn        \\
      & $^{46}$V(p, $\gamma$)$^{47}$Cr          &    --    \\
$^{49}$V  & $^{49}$Mn(p, $\gamma$)$^{50}$Fe         &    $^{49}$Mn(p, $\gamma$)$^{50}$Fe     \\
$^{52}$Fe & $^{52}$Fe(p, $\gamma$)$^{53}$Co         &    $^{52}$Fe(p, $\gamma$)$^{53}$Co      \\
$^{53}$Mn & $^{53}$Co(p, $\gamma$)$^{54}$Ni         &    $^{53}$Co(p, $\gamma$)$^{54}$Ni    \\
      & $^{52}$Fe(p, $\gamma$)$^{53}$Co         &      --  \\
$^{54}$Fe & $^{54}$Co(p, $\gamma$)$^{55}$Ni         &  --      \\
$^{56}$Ni & $^{57}$Cu(p, $\gamma$)$^{58}$Zn         & --  \\
$^{57}$Ni & $^{57}$Ni(p, $\gamma$)$^{58}$Cu         &   $^{57}$Ni(p, $\gamma$)$^{58}$Cu      \\
      & $^{57}$Cu(p, $\gamma$)$^{58}$Zn         &    --    \\
$^{58}$Ni & $^{58}$Cu(p, $\gamma$)$^{59}$Zn         &  $^{58}$Cu(p, $\gamma$)$^{59}$Zn           \\
      & $^{57}$Cu(p, $\gamma$)$^{58}$Zn         &    $^{57}$Cu(p, $\gamma$)$^{58}$Zn         \\
$^{59}$Ni & $^{59}$Cu(p, $\gamma$)$^{60}$Zn         &     $^{59}$Cu(p, $\gamma$)$^{60}$Zn   \\
      & $^{57}$Cu(p, $\gamma$)$^{58}$Zn         &     $^{57}$Cu(p, $\gamma$)$^{58}$Zn     \\
$^{61}$Cu & $^{61}$Zn(p, $\gamma$)$^{62}$Ga         &     $^{61}$Zn(p, $\gamma$)$^{62}$Ga    \\
$^{62}$Zn & $^{62}$Ga(p, $\gamma$)$^{63}$Ge         &    $^{62}$Ga(p, $\gamma$)$^{63}$Ge    \\
      & $^{61}$Zn(p, $\gamma$)$^{62}$Ga         &    --    \\
$^{63}$Cu & $^{63}$Ga(p, $\gamma$)$^{64}$Ge         &   $^{63}$Ga(p, $\gamma$)$^{64}$Ge      \\
$^{64}$Zn & $^{61}$Ga(p, $\gamma$)$^{62}$Ge         &    $^{61}$Ga(p, $\gamma$)$^{62}$Ge    \\
$^{65}$Zn & $^{65}$Ge(p, $\gamma$)$^{66}$As         &   $^{65}$Ge(p, $\gamma$)$^{66}$As      \\
      & $^{61}$Ga(p, $\gamma$)$^{62}$Ge         &   --     \\
$^{66}$Ge & $^{61}$Ga(p, $\gamma$)$^{62}$Ge         & --       \\
      & $^{66}$Ge(p, $\gamma$)$^{67}$As         &    --    \\
      & --                                      &  $^{66}$As(p, $\gamma$)$^{67}$Se   \\
$^{67}$Ga & $^{67}$As(p, $\gamma$)$^{68}$Se         &  $^{67}$As(p, $\gamma$)$^{68}$Se       \\
      & $^{61}$Ga(p, $\gamma$)$^{62}$Ge         &    --    \\
$^{69}$Ge & $^{69}$Se(p, $\gamma$)$^{70}$Br         &      $^{69}$Se(p, $\gamma$)$^{70}$Br    \\
$^{70}$Ge & $^{70}$Br(p, $\gamma$)$^{71}$Kr         &    $^{70}$Br(p, $\gamma$)$^{71}$Kr     \\
      & $^{70}$Se(p, $\gamma$)$^{71}$Br         &     $^{70}$Se(p, $\gamma$)$^{71}$Br    \\
      & $^{69}$Se(p, $\gamma$)$^{70}$Br         &  --      \\
$^{71}$As & $^{71}$Br(p, $\gamma$)$^{72}$Kr         &    $^{71}$Br(p, $\gamma$)$^{72}$Kr    \\
$^{73}$Se & $^{73}$Kr(p, $\gamma$)$^{74}$Rb         &  $^{73}$Kr(p, $\gamma$)$^{74}$Rb       \\
$^{74}$Se & $^{74}$Kr(p, $\gamma$)$^{75}$Rb         &  $^{74}$Kr(p, $\gamma$)$^{75}$Rb      \\
      & $^{74}$Rb(p, $\gamma$)$^{75}$Sr         &   --     \\
      & $^{73}$Kr(p, $\gamma$)$^{74}$Rb         &     --   \\
$^{75}$Br & $^{75}$Rb(p, $\gamma$)$^{76}$Sr         &    $^{75}$Rb(p, $\gamma$)$^{76}$Sr      \\
$^{77}$Kr & $^{77}$Sr(p, $\gamma$)$^{78}$Y          &     $^{77}$Sr(p, $\gamma$)$^{78}$Y      \\
      & $^{76}$Rb(p, $\gamma$)$^{77}$Sr         &   --     \\
$^{78}$Kr & $^{78}$Sr(p, $\gamma$)$^{79}$Y          & $^{78}$Sr(p, $\gamma$)$^{79}$Y          \\
      & $^{78}$Y(p, $\gamma$)$^{79}$Zr          &   --     \\
$^{79}$Kr & $^{79}$Y(p, $\gamma$)$^{80}$Zr          &    $^{79}$Y(p, $\gamma$)$^{80}$Zr       \\
$^{81}$Rb & $^{81}$Zr(p, $\gamma$)$^{82}$Nb         &    $^{81}$Zr(p, $\gamma$)$^{82}$Nb    \\
      & $^{80}$Y(p, $\gamma$)$^{81}$Zr          &     --  \\
$^{82}$Sr & $^{82}$Zr(p, $\gamma$)$^{83}$Nb         &    $^{82}$Zr(p, $\gamma$)$^{83}$Nb       \\
$^{83}$Sr & $^{83}$Nb(p, $\gamma$)$^{84}$Mo         &     $^{83}$Nb(p, $\gamma$)$^{84}$Mo     \\
      & $^{82}$Zr(p, $\gamma$)$^{83}$Nb         &    --    \\
$^{84}$Sr & $^{84}$Nb(p, $\gamma$)$^{85}$Mo         &   $^{84}$Nb(p, $\gamma$)$^{85}$Mo     \\
$^{85}$Y  & $^{85}$Mo(p, $\gamma$)$^{86}$Tc         &     $^{85}$Mo(p, $\gamma$)$^{86}$Tc      \\
$^{86}$Zr & $^{86}$Mo(p, $\gamma$)$^{87}$Tc         &  $^{86}$Mo(p, $\gamma$)$^{87}$Tc       \\
$^{87}$Zr & $^{87}$Tc(p, $\gamma$)$^{88}$Ru         &   $^{87}$Tc(p, $\gamma$)$^{88}$Ru      \\
      & $^{86}$Mo(p, $\gamma$)$^{87}$Tc         &     --   \\
$^{88}$Zr & $^{86}$Mo(p, $\gamma$)$^{87}$Tc         &   --     \\
      & $^{87}$Tc(p, $\gamma$)$^{88}$Ru         &    --    \\
$^{89}$Nb & $^{86}$Mo(p, $\gamma$)$^{87}$Tc         &    --     \\
      & $^{88}$Tc(p, $\gamma$)$^{89}$Ru         &     --    \\
$^{90}$Mo & $^{86}$Mo(p, $\gamma$)$^{87}$Tc         &   --     \\
      & $^{85}$Mo(p, $\gamma$)$^{86}$Tc         &     --    \\
$^{91}$Nb & $^{85}$Mo(p, $\gamma$)$^{86}$Tc         &   --      \\
\enddata
\end{deluxetable}

% Table 19
%Summary of the most relevant reactions
\begin{deluxetable}{lc}
\small
%\scriptsize
\tablecaption{Summary of the most influential nuclear processes, as collected from Tables 1--10. These reactions
              affect the yields of, at least, 3 isotopes 
              when their nominal rates are varied by a factor of 10 up and/or down. 
	       See text for details.}
\tablehead{ 
\colhead{Reaction} &  
\colhead{Models affected}    
}
\startdata
$^{12}$C($\alpha$, $\gamma$)$^{16}$O\tablenotemark{a}      & F08, K04-B2, K04-B4, K04-B5  \\
$^{18}$Ne($\alpha$, p)$^{21}$Na\tablenotemark{a}           & K04-B1\tablenotemark{b} \\
$^{25}$Si($\alpha$, p)$^{28}$P           & K04-B5 \\
$^{26g}$Al($\alpha$, p)$^{29}$Si         & F08  \\
$^{29}$S($\alpha$, p)$^{32}$Cl           & K04-B5 \\
$^{30}$P($\alpha$, p)$^{33}$S            & K04-B4 \\
$^{30}$S($\alpha$, p)$^{33}$Cl           & K04-B4\tablenotemark{b}, K04-B5\tablenotemark{b}  \\
$^{31}$Cl(p, $\gamma$)$^{32}$Ar          & K04-B1  \\
$^{32}$S($\alpha$, $\gamma$)$^{36}$Ar    & K04-B2  \\
$^{56}$Ni($\alpha$, p)$^{59}$Cu          & S01\tablenotemark{b}, K04-B5  \\
$^{57}$Cu(p, $\gamma$)$^{58}$Zn          & F08  \\
$^{59}$Cu(p, $\gamma$)$^{60}$Zn          & S01\tablenotemark{b}, K04-B5  \\
$^{61}$Ga(p, $\gamma$)$^{62}$Ge          & F08, K04-B1, K04-B2, K04-B5, K04-B6 \\
$^{65}$As(p, $\gamma$)$^{66}$Se          & K04\tablenotemark{b}, K04-B1, K04-B2\tablenotemark{b}, K04-B3\tablenotemark{b}, K04-B4, K04-B5, K04-B6\\
$^{69}$Br(p, $\gamma$)$^{70}$Kr          & K04-B7  \\ 
$^{75}$Rb(p, $\gamma$)$^{76}$Sr          & K04-B2 \\
$^{82}$Zr(p, $\gamma$)$^{83}$Nb          & K04-B6  \\
$^{84}$Zr(p, $\gamma$)$^{85}$Nb          & K04-B2  \\
$^{84}$Nb(p, $\gamma$)$^{85}$Mo          & K04-B6  \\
$^{85}$Mo(p, $\gamma$)$^{86}$Tc          & F08  \\
$^{86}$Mo(p, $\gamma$)$^{87}$Tc          & F08, K04-B6 \\
$^{87}$Mo(p, $\gamma$)$^{88}$Tc          & K04-B6 \\
$^{92}$Ru(p, $\gamma$)$^{93}$Rh          & K04-B2, K04-B6 \\
$^{93}$Rh(p, $\gamma$)$^{94}$Pd          & K04-B2 \\
$^{96}$Ag(p, $\gamma$)$^{97}$Cd          & K04, K04-B2, K04-B3, K04-B7 \\
$^{102}$In(p, $\gamma$)$^{103}$Sn        & K04, K04-B3  \\
$^{103}$In(p, $\gamma$)$^{104}$Sn        & K04-B3, K04-B7  \\
$^{103}$Sn($\alpha$, p)$^{106}$Sb        & S01\tablenotemark{b}  \\
\enddata
\tablenotetext{a}{Reaction experimentally constrained to better than a factor of $\sim$10 at XRB temperatures. See Section 5.}
\tablenotetext{b}{Reaction that affects the total energy generation rate by more than 5\% at some time interval in this model, when its
                  rate is varied by a factor of 10 up and/or down. See text and Table 20 for details.}
\end{deluxetable}

% Table 20
%rates that affect Enuc
\begin{deluxetable}{lc}
\small
%\scriptsize
\tablecaption{Nuclear processes affecting the total energy output
              by more than 5\%, as well as the yield of at least one isotope, when their nominal rates are 
	      individually varied by a factor of 10 up and/or down, for the given model. See text for details.}
\tablehead{ 
\colhead{Reaction} &  
\colhead{Models affected}    
}
\startdata
$^{15}$O($\alpha$, $\gamma$)$^{19}$Ne\tablenotemark{a}    &  K04, K04-B1, K04-B6 \\
$^{18}$Ne($\alpha$, p)$^{21}$Na\tablenotemark{a}           & K04-B1, K04-B6  \\
$^{22}$Mg($\alpha$, p)$^{25}$Al          & F08  \\
$^{23}$Al(p, $\gamma$)$^{24}$Si          & K04-B1  \\
$^{24}$Mg($\alpha$, p)$^{27}$Al\tablenotemark{a}          & K04-B2  \\
$^{26g}$Al(p, $\gamma$)$^{27}$Si\tablenotemark{a}          & F08  \\
$^{28}$Si($\alpha$, p)$^{31}$P\tablenotemark{a}           & K04-B4  \\
$^{30}$S($\alpha$, p)$^{33}$Cl           & K04-B4, K04-B5  \\
$^{31}$Cl(p, $\gamma$)$^{32}$Ar          & K04-B3  \\
$^{32}$S($\alpha$, p)$^{35}$Cl           & K04-B2  \\
$^{35}$Cl(p, $\gamma$)$^{36}$Ar\tablenotemark{a}          & K04-B2  \\
$^{56}$Ni($\alpha$, p)$^{59}$Cu          & S01  \\
$^{59}$Cu(p, $\gamma$)$^{60}$Zn          & S01  \\
$^{65}$As(p, $\gamma$)$^{66}$Se          & K04, K04-B2, K04-B3  \\
$^{69}$Br(p, $\gamma$)$^{70}$Kr          & S01  \\ 
$^{71}$Br(p, $\gamma$)$^{72}$Kr          & K04-B7 \\
$^{103}$Sn($\alpha$, p)$^{106}$Sb        & S01  \\
\enddata
\tablenotetext{a}{Reaction experimentally constrained to better than a factor of $\sim$10 at XRB temperatures. See Section 5.}
\end{deluxetable}

% Table 21
%Info on theoretical rates from tables 19 & 20
\begin{deluxetable}{lcccc}
\small
%\scriptsize
\tablecaption{Comparison between theoretical rates  from Tables 19 \& 20, according to different rate compilations.  
The table shows, for a particular reaction, the maximum disagreement between our rate and the 
REACLIBv0 rate over the temperature range covered in all our studies ($\sim$0.4 - 2.5 GK). All Q-values are given in keV. }  
\tablehead{ \colhead{Reaction} & \colhead{Q-value}   & \colhead{Q-value}    & 
              \colhead{Q-value} &  \colhead{Maximum} \\
                               & \colhead{Audi et al. 2003a} & \colhead{this work\tablenotemark{a}} &
	       \colhead{REACLIBv0\tablenotemark{a}} &  \colhead{disagreement}
 }
 \startdata
$^{22}$Mg($\alpha$, p)$^{25}$Al  & 3655(1)                    & 3655 [NS] & 3655 [NS] & 20\% \\
$^{25}$Si($\alpha$, p)$^{28}$P   & 6119(11)                   & 6122 [NS] & 6119 [NS] & 20\% \\
$^{26g}$Al($\alpha$, p)$^{29}$Si & 4820.68(6)                 & 4823 [NS] & 4820 [NS] &40\% \\
$^{29}$S($\alpha$, p)$^{32}$Cl   & 5306(50)                   & 5307 [NS] & 5306 [NS] & $\times$2 \\
$^{30}$S($\alpha$, p)$^{33}$Cl   & 2077(3)                    & 2076 [NS] & 2076 [NS] & $\times$2 \\
$^{30}$P($\alpha$, p)$^{33}$S    & 1521.36(34)                & 1522 [NS] & 1521 [NS] & 20\% \\
$^{31}$Cl(p, $\gamma$)$^{32}$Ar  & 2422(50)                   & 2404 [Her95]& 2404 [Her95] & 0 \\
$^{32}$S($\alpha$, $\gamma$)$^{36}$Ar& 6640.76(14)            & 6639 [NS] & 6641 [NS] & $\times$2 \\ 
$^{56}$Ni($\alpha$, p)$^{59}$Cu  & -2411(11)                  & -2413 [NS] & -2411 [NS] & $\times$3 \\
$^{57}$Cu(p, $\gamma$)$^{58}$Zn  & 2277(52)                   & 2277 [For01] & 2277 [For01] & 0 \\
$^{59}$Cu(p, $\gamma$)$^{60}$Zn  & 5120(11)                   & 5121 [NS] & 5120 [NS] & 10\% \\ 
$^{61}$Ga(p, $\gamma$)$^{62}$Ge  & 2442(149)\tablenotemark{b} & 2427 [NS] & 2576 [Fis04] & $\times$10 \\ 
$^{65}$As(p, $\gamma$)$^{66}$Se  & 2030(424)\tablenotemark{b} & 2587 [NS] & 2433 [NS] &  10\% \\ 
$^{69}$Br(p, $\gamma$)$^{70}$Kr  & 2489(399)\tablenotemark{b} & 2434 [NS] & 2579 [NS] & 10\% \\
$^{71}$Br(p, $\gamma$)$^{72}$Kr  & 4167(568)                  & 4525 [NS] & 4167 [NS] & 30\% \\
$^{75}$Rb(p, $\gamma$)$^{76}$Sr  & 4311 (38)                  & 4467 [NS] & 4311 [NS] & 10\% \\
$^{82}$Zr(p, $\gamma$)$^{83}$Nb  & 2055(387)\tablenotemark{b} & 2060 [NS] & 2056 [NS] & 20\% \\
$^{84}$Nb(p, $\gamma$)$^{85}$Mo  & 4513(409)\tablenotemark{b} & 4510 [M]  & 4513 [NS] & 40\% \\
$^{84}$Zr(p, $\gamma$)$^{85}$Nb  & 2946(297)\tablenotemark{b} & 2109 [NS] & 2946 [NS] & 40\% \\
$^{85}$Mo(p, $\gamma$)$^{86}$Tc  & 1393(409)\tablenotemark{b} & 1390 [M]  & 1393 [NS] &  $\times$4 \\ 
$^{86}$Mo(p, $\gamma$)$^{87}$Tc  & 1855(530)\tablenotemark{b} & 1860 [M] & 1855 [NS] & $\times$3 \\ 
$^{87}$Mo(p, $\gamma$)$^{88}$Tc  & 2304(300)\tablenotemark{b} & 2300 [M]  & 2304 [NS] & 50\% \\
$^{92}$Ru(p, $\gamma$)$^{93}$Rh  & 2054(499)\tablenotemark{b} & 2002 [NS] & 2054 [NS] & 20\% \\
$^{93}$Rh(p, $\gamma$)$^{94}$Pd  & 4467(566)\tablenotemark{b} & 4365 [NS] & 4466 [NS] & 40\% \\
$^{96}$Ag(p, $\gamma$)$^{97}$Cd  & 3321(566)\tablenotemark{b} & 3258 [NS] & 3321 [NS] &  $\times$2 \\
$^{102}$In(p, $\gamma$)$^{103}$Sn& 3554(318)\tablenotemark{b} & 4095 [NS] & 3554 [NS] & $\times$2 \\
$^{103}$In(p, $\gamma$)$^{104}$Sn& 4281(107)                  & 4241 [NS] & 4281 [NS] & 40\% \\
$^{103}$Sn($\alpha$, p)$^{106}$Sb& -5508(432)\tablenotemark{b} &-5508 [NS] & -5508 [NS] & 10\% \\
\enddata
\tablenotetext{a}{Sources of the theoretical estimates: M=MOST Hauser-Feschbach code; NS=NON-SMOKER hauser-Feschbach code; 
                 For01=Forstner et al. (2001);
                 Fis04=Fisker's shell model calculation --see REACLIBv0 database; Her95=Herndl et al. (1995), 
		  shell model calculation.}
\tablenotetext{b}{Q-value estimated from systematics. See Audi et al. (2003a).}
\end{deluxetable}
